Formal Approximations of the Transient Distributions of the M/G/1 Workload Process

This paper calculates transient distributions of a special class of Markov processes with continuous state space and in continuous time, up to an explicit error bound. We approximate specific queues on R with one-sided L\'evy input, such as the M/G/1 workload process, with a finite-state Markov chain. The transient distribution of the original process is approximated by a distribution with a density which is piecewise constant on the state space. Easy-to-calculate error bounds for the difference between the approximated and actual transient distributions are provided in the Wasserstein distance. Our method is fast: to achieve a practically useful error bound, it usually requires only a few seconds or at most minutes of computation time.

==> (inline-0) <==
\begin{tikzpicture}[>={Latex[length=1.5mm,width=1.5mm]}]
      \draw[gray,dashed] (0.50, 0) -- (0.50, 6.26);
      \draw[gray,dashed] (2.50, 0) -- (2.50, 6.26);
      \draw[gray,dashed] (5.00, 0) -- (5.00, 6.26);
      \draw[gray,dashed] (0, 1.00) -- (5.20, 1.00);
      \draw[gray,dashed] (0, 2.00) -- (5.20, 2.00);
      \draw[gray,dashed] (0, 3.00) -- (5.20, 3.00);
      \draw[gray,dashed] (0, 4.00) -- (5.20, 4.00);
      \draw[gray,dashed] (0, 5.00) -- (5.20, 5.00);
      \draw[->] (-0.20, 0) -- (5.30, 0) node[above right] {state} node[below right] {of $Q_t$};
      \draw[->] (0, -0.20) -- (0, 6.36) node[above] {density};
      \draw (0.50, 0.1) -- (0.50, -0.1) node[below] {1};
      \draw (2.50, 0.1) -- (2.50, -0.1) node[below] {5};
      \draw (5.00, 0.1) -- (5.00, -0.1) node[below] {10};
      \draw (0.1, 1.00) -- (-0.1, 1.00) node[left] {0.02};
      \draw (0.1, 2.00) -- (-0.1, 2.00) node[left] {0.04};
      \draw (0.1, 3.00) -- (-0.1, 3.00) node[left] {0.06};
      \draw (0.1, 4.00) -- (-0.1, 4.00) node[left] {0.08};
      \draw (0.1, 5.00) -- (-0.1, 5.00) node[left] {0.1};
      \draw[rainbowj,line width=1pt] (0.00, 4.248) -- (0.02, 4.311) -- (0.04, 4.375) -- (0.06, 4.443) -- (0.08, 4.508) -- (0.10, 4.574) -- (0.12, 4.645) -- (0.14, 4.713) -- (0.16, 4.785) -- (0.18, 4.858) -- (0.20, 4.928) -- (0.23, 5.003) -- (0.25, 5.078) -- (0.27, 5.151) -- (0.29, 5.225) -- (0.31, 5.304) -- (0.33, 5.380) -- (0.35, 5.456) -- (0.37, 5.538) -- (0.39, 5.617) -- (0.41, 5.696) -- (0.43, 5.781) -- (0.45, 5.863) -- (0.47, 5.945) -- (0.49, 6.033) -- (0.50, 5.624) -- (0.50, 5.178) -- (0.52, 5.173) -- (0.54, 5.169) -- (0.56, 5.164) -- (0.58, 5.160) -- (0.60, 5.157) -- (0.62, 5.153) -- (0.64, 5.150) -- (0.66, 5.146) -- (0.68, 5.143) -- (0.70, 5.141) -- (0.72, 5.138) -- (0.74, 5.136) -- (0.76, 5.133) -- (0.78, 5.131) -- (0.80, 5.129) -- (0.82, 5.128) -- (0.84, 5.126) -- (0.86, 5.125) -- (0.88, 5.124) -- (0.90, 5.123) -- (0.92, 5.122) -- (0.94, 5.121) -- (0.96, 5.120) -- (0.98, 5.120) -- (1.01, 5.116) -- (1.03, 5.102) -- (1.05, 5.087) -- (1.07, 5.072) -- (1.09, 5.056) -- (1.11, 5.039) -- (1.13, 5.023) -- (1.15, 5.006) -- (1.17, 4.988) -- (1.19, 4.970) -- (1.21, 4.951) -- (1.23, 4.931) -- (1.25, 4.911) -- (1.27, 4.891) -- (1.29, 4.870) -- (1.31, 4.848) -- (1.33, 4.826) -- (1.35, 4.803) -- (1.37, 4.780) -- (1.39, 4.756) -- (1.41, 4.732) -- (1.43, 4.707) -- (1.45, 4.682) -- (1.47, 4.656) -- (1.49, 4.628) -- (1.51, 4.601) -- (1.53, 4.573) -- (1.55, 4.545) -- (1.57, 4.516) -- (1.59, 4.486) -- (1.61, 4.454) -- (1.63, 4.423) -- (1.65, 4.390) -- (1.67, 4.358) -- (1.69, 4.324) -- (1.71, 4.290) -- (1.73, 4.253) -- (1.75, 4.217) -- (1.77, 4.180) -- (1.79, 4.143) -- (1.81, 4.104) -- (1.83, 4.065) -- (1.85, 4.025) -- (1.87, 3.982) -- (1.89, 3.940) -- (1.91, 3.898) -- (1.93, 3.854) -- (1.95, 3.810) -- (1.97, 3.765) -- (1.99, 3.716) -- (2.01, 3.669) -- (2.03, 3.621) -- (2.05, 3.572) -- (2.07, 3.522) -- (2.09, 3.471) -- (2.11, 3.419) -- (2.13, 3.366) -- (2.15, 3.312) -- (2.17, 3.257) -- (2.19, 3.201) -- (2.21, 3.144) -- (2.23, 3.086) -- (2.25, 3.024) -- (2.27, 2.964) -- (2.29, 2.903) -- (2.31, 2.840) -- (2.33, 2.777) -- (2.35, 2.712) -- (2.38, 2.643) -- (2.40, 2.576) -- (2.42, 2.508) -- (2.44, 2.438) -- (2.46, 2.368) -- (2.48, 2.296) -- (2.50, 2.223) -- (2.52, 2.189) -- (2.54, 2.169) -- (2.56, 2.148) -- (2.58, 2.126) -- (2.60, 2.105) -- (2.62, 2.082) -- (2.64, 2.059) -- (2.66, 2.036) -- (2.68, 2.013) -- (2.70, 1.989) -- (2.72, 1.965) -- (2.74, 1.941) -- (2.76, 1.915) -- (2.78, 1.890) -- (2.80, 1.864) -- (2.82, 1.839) -- (2.84, 1.813) -- (2.86, 1.787) -- (2.88, 1.760) -- (2.90, 1.732) -- (2.92, 1.705) -- (2.94, 1.677) -- (2.96, 1.650) -- (2.98, 1.622) -- (3.00, 1.594) -- (3.02, 1.575) -- (3.04, 1.557) -- (3.06, 1.539) -- (3.08, 1.521) -- (3.10, 1.503) -- (3.12, 1.486) -- (3.14, 1.467) -- (3.16, 1.450) -- (3.18, 1.433) -- (3.20, 1.415) -- (3.22, 1.398) -- (3.24, 1.381) -- (3.26, 1.364) -- (3.28, 1.346) -- (3.30, 1.330) -- (3.32, 1.313) -- (3.34, 1.296) -- (3.36, 1.279) -- (3.38, 1.263) -- (3.40, 1.245) -- (3.42, 1.228) -- (3.44, 1.212) -- (3.46, 1.195) -- (3.48, 1.179) -- (3.50, 1.162) -- (3.52, 1.145) -- (3.54, 1.128) -- (3.56, 1.112) -- (3.58, 1.096) -- (3.60, 1.080) -- (3.62, 1.065) -- (3.64, 1.049) -- (3.67, 1.033) -- (3.69, 1.018) -- (3.71, 1.003) -- (3.73, 0.988) -- (3.75, 0.973) -- (3.77, 0.958) -- (3.79, 0.943) -- (3.81, 0.929) -- (3.83, 0.915) -- (3.85, 0.901) -- (3.87, 0.887) -- (3.89, 0.873) -- (3.91, 0.859) -- (3.93, 0.846) -- (3.95, 0.833) -- (3.97, 0.820) -- (3.99, 0.807) -- (4.01, 0.794) -- (4.03, 0.781) -- (4.05, 0.768) -- (4.07, 0.755) -- (4.09, 0.743) -- (4.11, 0.730) -- (4.13, 0.718) -- (4.15, 0.706) -- (4.17, 0.694) -- (4.20, 0.682) -- (4.22, 0.671) -- (4.24, 0.659) -- (4.26, 0.648) -- (4.28, 0.637) -- (4.30, 0.626) -- (4.32, 0.615) -- (4.34, 0.605) -- (4.36, 0.594) -- (4.38, 0.584) -- (4.40, 0.574) -- (4.42, 0.564) -- (4.45, 0.554) -- (4.47, 0.545) -- (4.49, 0.535) -- (4.51, 0.526) -- (4.53, 0.517) -- (4.55, 0.508) -- (4.57, 0.499) -- (4.59, 0.490) -- (4.61, 0.482) -- (4.63, 0.473) -- (4.65, 0.465) -- (4.67, 0.457) -- (4.70, 0.449) -- (4.72, 0.441) -- (4.74, 0.433) -- (4.76, 0.426) -- (4.78, 0.418) -- (4.80, 0.411) -- (4.82, 0.404) -- (4.84, 0.397) -- (4.86, 0.390) -- (4.88, 0.383) -- (4.90, 0.376) -- (4.92, 0.370) -- (4.95, 0.363) -- (4.97, 0.357) -- (4.99, 0.350);
      \draw[rainbowh!80!rainbowi,line width=1pt] (0.00, 3.691) -- (0.02, 3.753) -- (0.04, 3.816) -- (0.06, 3.882) -- (0.08, 3.946) -- (0.10, 4.011) -- (0.12, 4.080) -- (0.14, 4.146) -- (0.16, 4.216) -- (0.18, 4.286) -- (0.20, 4.354) -- (0.23, 4.427) -- (0.25, 4.500) -- (0.27, 4.570) -- (0.29, 4.642) -- (0.31, 4.717) -- (0.33, 4.790) -- (0.35, 4.863) -- (0.37, 4.942) -- (0.39, 5.017) -- (0.41, 5.093) -- (0.43, 5.174) -- (0.45, 5.252) -- (0.47, 5.330) -- (0.49, 5.414) -- (0.51, 5.464) -- (0.53, 5.488) -- (0.55, 5.512) -- (0.57, 5.535) -- (0.59, 5.559) -- (0.61, 5.582) -- (0.63, 5.606) -- (0.65, 5.631) -- (0.67, 5.656) -- (0.69, 5.680) -- (0.71, 5.705) -- (0.73, 5.729) -- (0.75, 5.754) -- (0.77, 5.780) -- (0.79, 5.805) -- (0.81, 5.831) -- (0.83, 5.856) -- (0.85, 5.882) -- (0.87, 5.907) -- (0.89, 5.933) -- (0.91, 5.960) -- (0.93, 5.986) -- (0.95, 6.012) -- (0.97, 6.038) -- (0.99, 6.064) -- (1.00, 5.496) -- (1.00, 4.921) -- (1.02, 4.901) -- (1.04, 4.882) -- (1.06, 4.862) -- (1.08, 4.843) -- (1.10, 4.823) -- (1.12, 4.804) -- (1.14, 4.785) -- (1.16, 4.766) -- (1.18, 4.747) -- (1.20, 4.728) -- (1.22, 4.708) -- (1.24, 4.689) -- (1.26, 4.670) -- (1.28, 4.652) -- (1.30, 4.633) -- (1.32, 4.615) -- (1.34, 4.596) -- (1.36, 4.577) -- (1.38, 4.559) -- (1.40, 4.541) -- (1.42, 4.523) -- (1.44, 4.505) -- (1.46, 4.487) -- (1.48, 4.468) -- (1.50, 4.448) -- (1.52, 4.415) -- (1.54, 4.382) -- (1.56, 4.349) -- (1.58, 4.314) -- (1.60, 4.278) -- (1.62, 4.242) -- (1.64, 4.206) -- (1.66, 4.169) -- (1.68, 4.131) -- (1.70, 4.093) -- (1.72, 4.055) -- (1.75, 4.013) -- (1.77, 3.973) -- (1.79, 3.932) -- (1.81, 3.891) -- (1.83, 3.849) -- (1.85, 3.806) -- (1.87, 3.760) -- (1.89, 3.716) -- (1.91, 3.671) -- (1.93, 3.626) -- (1.95, 3.579) -- (1.97, 3.532) -- (1.99, 3.482) -- (2.01, 3.431) -- (2.03, 3.382) -- (2.05, 3.332) -- (2.07, 3.281) -- (2.09, 3.229) -- (2.11, 3.177) -- (2.13, 3.120) -- (2.15, 3.066) -- (2.17, 3.011) -- (2.19, 2.954) -- (2.21, 2.897) -- (2.23, 2.839) -- (2.25, 2.778) -- (2.27, 2.718) -- (2.29, 2.657) -- (2.31, 2.595) -- (2.33, 2.532) -- (2.35, 2.468) -- (2.37, 2.400) -- (2.39, 2.334) -- (2.41, 2.268) -- (2.43, 2.200) -- (2.45, 2.131) -- (2.47, 2.061) -- (2.49, 1.990) -- (2.51, 1.950) -- (2.53, 1.936) -- (2.55, 1.921) -- (2.57, 1.905) -- (2.59, 1.890) -- (2.61, 1.874) -- (2.63, 1.857) -- (2.65, 1.840) -- (2.67, 1.823) -- (2.69, 1.806) -- (2.71, 1.789) -- (2.73, 1.771) -- (2.75, 1.752) -- (2.77, 1.734) -- (2.79, 1.716) -- (2.81, 1.697) -- (2.83, 1.678) -- (2.85, 1.659) -- (2.87, 1.639) -- (2.90, 1.619) -- (2.92, 1.599) -- (2.94, 1.579) -- (2.96, 1.559) -- (2.98, 1.539) -- (3.00, 1.518) -- (3.02, 1.497) -- (3.04, 1.476) -- (3.06, 1.455) -- (3.08, 1.434) -- (3.10, 1.413) -- (3.12, 1.392) -- (3.14, 1.369) -- (3.16, 1.348) -- (3.18, 1.326) -- (3.20, 1.304) -- (3.22, 1.282) -- (3.24, 1.260) -- (3.26, 1.237) -- (3.28, 1.214) -- (3.30, 1.191) -- (3.32, 1.168) -- (3.34, 1.145) -- (3.36, 1.122) -- (3.38, 1.099) -- (3.40, 1.075) -- (3.42, 1.051) -- (3.44, 1.027) -- (3.46, 1.003) -- (3.48, 0.979) -- (3.50, 0.955) -- (3.52, 0.941) -- (3.54, 0.926) -- (3.56, 0.913) -- (3.58, 0.899) -- (3.60, 0.886) -- (3.62, 0.872) -- (3.64, 0.859) -- (3.66, 0.846) -- (3.68, 0.833) -- (3.70, 0.820) -- (3.72, 0.808) -- (3.74, 0.795) -- (3.76, 0.783) -- (3.78, 0.770) -- (3.80, 0.758) -- (3.82, 0.746) -- (3.84, 0.734) -- (3.86, 0.723) -- (3.88, 0.711) -- (3.90, 0.700) -- (3.92, 0.687) -- (3.94, 0.676) -- (3.96, 0.665) -- (3.98, 0.654) -- (4.00, 0.642) -- (4.03, 0.630) -- (4.05, 0.619) -- (4.07, 0.608) -- (4.09, 0.597) -- (4.11, 0.586) -- (4.13, 0.576) -- (4.15, 0.565) -- (4.17, 0.555) -- (4.19, 0.546) -- (4.21, 0.536) -- (4.23, 0.526) -- (4.25, 0.516) -- (4.28, 0.507) -- (4.30, 0.498) -- (4.32, 0.489) -- (4.34, 0.480) -- (4.36, 0.472) -- (4.38, 0.463) -- (4.40, 0.455) -- (4.42, 0.447) -- (4.44, 0.439) -- (4.46, 0.431) -- (4.48, 0.423) -- (4.50, 0.416) -- (4.53, 0.408) -- (4.55, 0.401) -- (4.57, 0.394) -- (4.59, 0.387) -- (4.61, 0.380) -- (4.63, 0.374) -- (4.65, 0.367) -- (4.67, 0.361) -- (4.69, 0.354) -- (4.71, 0.348) -- (4.73, 0.342) -- (4.75, 0.336) -- (4.78, 0.330) -- (4.80, 0.324) -- (4.82, 0.319) -- (4.84, 0.313) -- (4.86, 0.307) -- (4.88, 0.302) -- (4.90, 0.296) -- (4.92, 0.291) -- (4.94, 0.286) -- (4.96, 0.281) -- (4.98, 0.276);
      \draw[rainbowf!60!rainbowg,line width=1pt] (0.00, 2.955) -- (0.02, 3.019) -- (0.04, 3.085) -- (0.06, 3.154) -- (0.08, 3.220) -- (0.10, 3.287) -- (0.12, 3.357) -- (0.14, 3.425) -- (0.16, 3.497) -- (0.18, 3.569) -- (0.20, 3.639) -- (0.23, 3.712) -- (0.25, 3.786) -- (0.27, 3.858) -- (0.29, 3.930) -- (0.31, 4.006) -- (0.33, 4.079) -- (0.35, 4.152) -- (0.37, 4.231) -- (0.39, 4.306) -- (0.41, 4.381) -- (0.43, 4.462) -- (0.45, 4.539) -- (0.47, 4.617) -- (0.49, 4.699) -- (0.51, 4.745) -- (0.53, 4.760) -- (0.55, 4.776) -- (0.57, 4.791) -- (0.59, 4.806) -- (0.61, 4.822) -- (0.63, 4.837) -- (0.65, 4.854) -- (0.67, 4.870) -- (0.69, 4.886) -- (0.71, 4.903) -- (0.73, 4.919) -- (0.75, 4.935) -- (0.77, 4.953) -- (0.79, 4.970) -- (0.81, 4.986) -- (0.83, 5.003) -- (0.85, 5.020) -- (0.87, 5.037) -- (0.89, 5.054) -- (0.91, 5.073) -- (0.93, 5.090) -- (0.95, 5.107) -- (0.97, 5.125) -- (0.99, 5.142) -- (1.02, 5.160) -- (1.04, 5.178) -- (1.06, 5.196) -- (1.08, 5.213) -- (1.10, 5.232) -- (1.12, 5.249) -- (1.14, 5.267) -- (1.16, 5.285) -- (1.18, 5.303) -- (1.20, 5.321) -- (1.22, 5.340) -- (1.24, 5.358) -- (1.26, 5.376) -- (1.28, 5.394) -- (1.30, 5.412) -- (1.32, 5.430) -- (1.34, 5.448) -- (1.36, 5.467) -- (1.38, 5.485) -- (1.40, 5.504) -- (1.42, 5.522) -- (1.44, 5.540) -- (1.46, 5.559) -- (1.48, 5.578) -- (1.50, 4.859) -- (1.50, 4.120) -- (1.52, 4.079) -- (1.54, 4.039) -- (1.56, 3.998) -- (1.58, 3.958) -- (1.60, 3.918) -- (1.62, 3.877) -- (1.64, 3.837) -- (1.66, 3.797) -- (1.68, 3.757) -- (1.70, 3.717) -- (1.72, 3.677) -- (1.74, 3.635) -- (1.76, 3.595) -- (1.78, 3.555) -- (1.80, 3.515) -- (1.82, 3.475) -- (1.84, 3.435) -- (1.86, 3.394) -- (1.88, 3.354) -- (1.90, 3.314) -- (1.92, 3.275) -- (1.94, 3.235) -- (1.96, 3.195) -- (1.98, 3.156) -- (2.00, 3.112) -- (2.02, 3.057) -- (2.04, 3.002) -- (2.06, 2.946) -- (2.08, 2.889) -- (2.10, 2.831) -- (2.12, 2.773) -- (2.14, 2.714) -- (2.16, 2.655) -- (2.18, 2.594) -- (2.20, 2.533) -- (2.22, 2.471) -- (2.24, 2.408) -- (2.26, 2.345) -- (2.28, 2.281) -- (2.30, 2.216) -- (2.32, 2.150) -- (2.34, 2.084) -- (2.36, 2.016) -- (2.38, 1.948) -- (2.40, 1.879) -- (2.42, 1.810) -- (2.44, 1.739) -- (2.46, 1.668) -- (2.48, 1.595) -- (2.50, 1.533) -- (2.52, 1.524) -- (2.54, 1.515) -- (2.56, 1.505) -- (2.58, 1.496) -- (2.60, 1.485) -- (2.63, 1.474) -- (2.65, 1.464) -- (2.67, 1.453) -- (2.69, 1.442) -- (2.71, 1.430) -- (2.73, 1.418) -- (2.75, 1.406) -- (2.77, 1.394) -- (2.79, 1.381) -- (2.81, 1.369) -- (2.83, 1.356) -- (2.85, 1.343) -- (2.87, 1.330) -- (2.89, 1.316) -- (2.91, 1.303) -- (2.93, 1.289) -- (2.95, 1.276) -- (2.97, 1.262) -- (2.99, 1.248) -- (3.01, 1.234) -- (3.03, 1.220) -- (3.05, 1.206) -- (3.07, 1.192) -- (3.09, 1.178) -- (3.11, 1.163) -- (3.13, 1.149) -- (3.15, 1.134) -- (3.17, 1.120) -- (3.19, 1.105) -- (3.21, 1.090) -- (3.23, 1.076) -- (3.25, 1.061) -- (3.27, 1.045) -- (3.29, 1.030) -- (3.31, 1.015) -- (3.33, 1.000) -- (3.35, 0.985) -- (3.37, 0.970) -- (3.39, 0.955) -- (3.41, 0.939) -- (3.43, 0.923) -- (3.45, 0.908) -- (3.47, 0.892) -- (3.49, 0.876) -- (3.51, 0.861) -- (3.53, 0.844) -- (3.55, 0.828) -- (3.57, 0.812) -- (3.59, 0.796) -- (3.61, 0.780) -- (3.63, 0.763) -- (3.65, 0.746) -- (3.67, 0.730) -- (3.69, 0.713) -- (3.71, 0.697) -- (3.73, 0.680) -- (3.75, 0.663) -- (3.77, 0.646) -- (3.79, 0.629) -- (3.81, 0.612) -- (3.83, 0.594) -- (3.85, 0.577) -- (3.87, 0.560) -- (3.89, 0.543) -- (3.92, 0.524) -- (3.94, 0.507) -- (3.96, 0.489) -- (3.98, 0.471) -- (4.00, 0.454) -- (4.02, 0.443) -- (4.04, 0.435) -- (4.06, 0.426) -- (4.08, 0.418) -- (4.10, 0.410) -- (4.12, 0.402) -- (4.14, 0.394) -- (4.16, 0.387) -- (4.18, 0.379) -- (4.20, 0.372) -- (4.22, 0.365) -- (4.24, 0.358) -- (4.27, 0.352) -- (4.29, 0.345) -- (4.31, 0.338) -- (4.33, 0.332) -- (4.35, 0.326) -- (4.37, 0.320) -- (4.39, 0.314) -- (4.41, 0.308) -- (4.43, 0.302) -- (4.45, 0.296) -- (4.47, 0.291) -- (4.49, 0.285) -- (4.52, 0.280) -- (4.54, 0.275) -- (4.56, 0.269) -- (4.58, 0.264) -- (4.60, 0.260) -- (4.62, 0.255) -- (4.64, 0.250) -- (4.66, 0.245) -- (4.68, 0.241) -- (4.70, 0.237) -- (4.72, 0.233) -- (4.74, 0.229) -- (4.77, 0.225) -- (4.79, 0.221) -- (4.81, 0.217) -- (4.83, 0.213) -- (4.85, 0.209) -- (4.87, 0.206) -- (4.89, 0.202) -- (4.91, 0.199) -- (4.93, 0.195) -- (4.95, 0.192) -- (4.97, 0.189) -- (4.99, 0.186);
      \draw[rainbowd!40!rainbowe,line width=1pt] (0.00, 1.897) -- (0.02, 1.973) -- (0.04, 2.049) -- (0.06, 2.129) -- (0.08, 2.205) -- (0.10, 2.280) -- (0.12, 2.360) -- (0.14, 2.436) -- (0.16, 2.516) -- (0.18, 2.595) -- (0.20, 2.671) -- (0.23, 2.751) -- (0.25, 2.830) -- (0.27, 2.906) -- (0.29, 2.982) -- (0.31, 3.061) -- (0.33, 3.137) -- (0.35, 3.213) -- (0.37, 3.293) -- (0.39, 3.369) -- (0.41, 3.444) -- (0.43, 3.524) -- (0.45, 3.600) -- (0.47, 3.676) -- (0.49, 3.755) -- (0.51, 3.795) -- (0.53, 3.803) -- (0.55, 3.810) -- (0.57, 3.818) -- (0.59, 3.826) -- (0.61, 3.834) -- (0.63, 3.842) -- (0.65, 3.851) -- (0.67, 3.859) -- (0.69, 3.867) -- (0.71, 3.876) -- (0.73, 3.885) -- (0.75, 3.894) -- (0.77, 3.903) -- (0.79, 3.912) -- (0.81, 3.921) -- (0.83, 3.930) -- (0.85, 3.940) -- (0.87, 3.949) -- (0.89, 3.958) -- (0.91, 3.968) -- (0.93, 3.978) -- (0.95, 3.987) -- (0.97, 3.996) -- (0.99, 4.006) -- (1.02, 4.016) -- (1.04, 4.025) -- (1.06, 4.035) -- (1.08, 4.044) -- (1.10, 4.054) -- (1.12, 4.064) -- (1.14, 4.073) -- (1.16, 4.083) -- (1.18, 4.093) -- (1.20, 4.102) -- (1.22, 4.112) -- (1.24, 4.122) -- (1.26, 4.132) -- (1.28, 4.141) -- (1.30, 4.151) -- (1.32, 4.161) -- (1.34, 4.170) -- (1.36, 4.181) -- (1.38, 4.190) -- (1.40, 4.200) -- (1.42, 4.210) -- (1.44, 4.220) -- (1.46, 4.229) -- (1.48, 4.240) -- (1.50, 4.250) -- (1.52, 4.260) -- (1.54, 4.269) -- (1.56, 4.279) -- (1.58, 4.289) -- (1.60, 4.299) -- (1.62, 4.310) -- (1.64, 4.319) -- (1.66, 4.329) -- (1.68, 4.339) -- (1.70, 4.349) -- (1.72, 4.359) -- (1.74, 4.370) -- (1.76, 4.380) -- (1.78, 4.390) -- (1.80, 4.400) -- (1.82, 4.410) -- (1.84, 4.420) -- (1.86, 4.431) -- (1.88, 4.441) -- (1.90, 4.451) -- (1.92, 4.462) -- (1.94, 4.472) -- (1.96, 4.482) -- (1.98, 4.492) -- (2.00, 3.554) -- (2.00, 2.604) -- (2.02, 2.538) -- (2.04, 2.473) -- (2.06, 2.407) -- (2.08, 2.342) -- (2.10, 2.276) -- (2.12, 2.207) -- (2.14, 2.142) -- (2.16, 2.077) -- (2.18, 2.011) -- (2.20, 1.946) -- (2.22, 1.880) -- (2.24, 1.812) -- (2.26, 1.746) -- (2.28, 1.681) -- (2.30, 1.616) -- (2.32, 1.550) -- (2.34, 1.485) -- (2.36, 1.420) -- (2.38, 1.351) -- (2.40, 1.286) -- (2.42, 1.221) -- (2.44, 1.155) -- (2.46, 1.090) -- (2.48, 1.025) -- (2.50, 0.970) -- (2.52, 0.966) -- (2.54, 0.962) -- (2.56, 0.958) -- (2.58, 0.953) -- (2.60, 0.948) -- (2.63, 0.942) -- (2.65, 0.936) -- (2.67, 0.931) -- (2.69, 0.924) -- (2.71, 0.918) -- (2.73, 0.912) -- (2.75, 0.905) -- (2.77, 0.897) -- (2.79, 0.890) -- (2.81, 0.883) -- (2.83, 0.876) -- (2.85, 0.868) -- (2.87, 0.861) -- (2.89, 0.853) -- (2.91, 0.845) -- (2.93, 0.837) -- (2.95, 0.829) -- (2.97, 0.821) -- (2.99, 0.814) -- (3.01, 0.806) -- (3.03, 0.797) -- (3.05, 0.790) -- (3.07, 0.782) -- (3.09, 0.774) -- (3.11, 0.766) -- (3.13, 0.758) -- (3.15, 0.749) -- (3.17, 0.741) -- (3.19, 0.733) -- (3.21, 0.725) -- (3.23, 0.717) -- (3.25, 0.709) -- (3.27, 0.700) -- (3.29, 0.692) -- (3.31, 0.684) -- (3.33, 0.675) -- (3.35, 0.667) -- (3.37, 0.659) -- (3.39, 0.650) -- (3.41, 0.641) -- (3.43, 0.633) -- (3.45, 0.624) -- (3.47, 0.616) -- (3.49, 0.607) -- (3.51, 0.599) -- (3.53, 0.590) -- (3.55, 0.581) -- (3.57, 0.573) -- (3.59, 0.564) -- (3.61, 0.555) -- (3.63, 0.546) -- (3.65, 0.537) -- (3.67, 0.528) -- (3.69, 0.520) -- (3.71, 0.511) -- (3.73, 0.502) -- (3.75, 0.493) -- (3.77, 0.484) -- (3.79, 0.475) -- (3.81, 0.466) -- (3.83, 0.456) -- (3.85, 0.447) -- (3.87, 0.438) -- (3.89, 0.429) -- (3.92, 0.420) -- (3.94, 0.410) -- (3.96, 0.401) -- (3.98, 0.392) -- (4.00, 0.383) -- (4.02, 0.373) -- (4.04, 0.363) -- (4.06, 0.354) -- (4.08, 0.344) -- (4.10, 0.334) -- (4.12, 0.324) -- (4.14, 0.314) -- (4.16, 0.304) -- (4.18, 0.294) -- (4.20, 0.284) -- (4.22, 0.274) -- (4.24, 0.264) -- (4.27, 0.254) -- (4.29, 0.244) -- (4.31, 0.234) -- (4.33, 0.223) -- (4.35, 0.213) -- (4.37, 0.203) -- (4.39, 0.193) -- (4.41, 0.182) -- (4.43, 0.172) -- (4.45, 0.161) -- (4.47, 0.151) -- (4.49, 0.141) -- (4.52, 0.136) -- (4.54, 0.133) -- (4.56, 0.130) -- (4.58, 0.127) -- (4.60, 0.125) -- (4.62, 0.123) -- (4.64, 0.120) -- (4.66, 0.118) -- (4.68, 0.116) -- (4.70, 0.114) -- (4.72, 0.113) -- (4.74, 0.111) -- (4.77, 0.109) -- (4.79, 0.107) -- (4.81, 0.106) -- (4.83, 0.104) -- (4.85, 0.103) -- (4.87, 0.101) -- (4.89, 0.100) -- (4.91, 0.098) -- (4.93, 0.097) -- (4.95, 0.096) -- (4.97, 0.094) -- (4.99, 0.093);
      \draw[rainbowb!20!rainbowc,line width=1pt] (0.00, 1.217) -- (0.00, 0) -- (0.49, 0) -- (0.50, 1.216) -- (0.50, 2.434) -- (0.98, 2.434) -- (1.01, 2.435) -- (1.03, 2.438) -- (1.05, 2.441) -- (1.07, 2.444) -- (1.09, 2.447) -- (1.11, 2.450) -- (1.13, 2.453) -- (1.15, 2.456) -- (1.17, 2.459) -- (1.19, 2.462) -- (1.21, 2.465) -- (1.23, 2.469) -- (1.25, 2.472) -- (1.27, 2.475) -- (1.29, 2.478) -- (1.31, 2.481) -- (1.33, 2.484) -- (1.35, 2.487) -- (1.37, 2.490) -- (1.39, 2.493) -- (1.41, 2.496) -- (1.43, 2.499) -- (1.45, 2.502) -- (1.47, 2.505) -- (1.49, 2.508) -- (1.51, 2.511) -- (1.53, 2.514) -- (1.55, 2.517) -- (1.57, 2.520) -- (1.59, 2.524) -- (1.61, 2.527) -- (1.63, 2.530) -- (1.65, 2.533) -- (1.67, 2.536) -- (1.69, 2.539) -- (1.71, 2.542) -- (1.73, 2.545) -- (1.75, 2.548) -- (1.77, 2.551) -- (1.79, 2.554) -- (1.81, 2.557) -- (1.83, 2.561) -- (1.85, 2.564) -- (1.87, 2.567) -- (1.89, 2.570) -- (1.91, 2.573) -- (1.93, 2.576) -- (1.95, 2.579) -- (1.97, 2.582) -- (1.99, 2.586) -- (2.01, 2.589) -- (2.03, 2.592) -- (2.05, 2.595) -- (2.07, 2.598) -- (2.09, 2.601) -- (2.11, 2.604) -- (2.13, 2.607) -- (2.15, 2.610) -- (2.17, 2.614) -- (2.19, 2.617) -- (2.21, 2.620) -- (2.23, 2.623) -- (2.25, 2.626) -- (2.27, 2.629) -- (2.29, 2.632) -- (2.31, 2.636) -- (2.33, 2.639) -- (2.35, 2.642) -- (2.38, 2.645) -- (2.40, 2.648) -- (2.42, 2.652) -- (2.44, 2.655) -- (2.46, 2.658) -- (2.48, 2.661) -- (2.50, 2.664) -- (2.50, 1.449) -- (2.50, 0.231) -- (2.52, 0.234) -- (2.54, 0.237) -- (2.56, 0.241) -- (2.58, 0.244) -- (2.60, 0.247) -- (2.62, 0.250) -- (2.64, 0.253) -- (2.66, 0.257) -- (2.68, 0.260) -- (2.70, 0.263) -- (2.72, 0.266) -- (2.74, 0.269) -- (2.76, 0.273) -- (2.78, 0.276) -- (2.80, 0.279) -- (2.82, 0.282) -- (2.84, 0.285) -- (2.86, 0.289) -- (2.88, 0.292) -- (2.90, 0.295) -- (2.92, 0.299) -- (2.94, 0.302) -- (2.96, 0.305) -- (2.98, 0.308) -- (3.00, 0.310) -- (3.02, 0.307) -- (3.04, 0.304) -- (3.06, 0.302) -- (3.08, 0.299) -- (3.10, 0.296) -- (3.12, 0.293) -- (3.15, 0.290) -- (3.17, 0.287) -- (3.19, 0.284) -- (3.21, 0.282) -- (3.23, 0.279) -- (3.25, 0.276) -- (3.27, 0.273) -- (3.29, 0.270) -- (3.31, 0.267) -- (3.33, 0.265) -- (3.35, 0.262) -- (3.37, 0.259) -- (3.39, 0.256) -- (3.41, 0.253) -- (3.43, 0.250) -- (3.45, 0.248) -- (3.47, 0.245) -- (3.49, 0.242) -- (3.51, 0.239) -- (3.53, 0.236) -- (3.55, 0.234) -- (3.57, 0.231) -- (3.59, 0.228) -- (3.61, 0.225) -- (3.63, 0.222) -- (3.65, 0.219) -- (3.67, 0.217) -- (3.69, 0.214) -- (3.71, 0.211) -- (3.73, 0.208) -- (3.75, 0.205) -- (3.77, 0.202) -- (3.79, 0.199) -- (3.81, 0.197) -- (3.83, 0.194) -- (3.85, 0.191) -- (3.87, 0.188) -- (3.89, 0.185) -- (3.91, 0.182) -- (3.93, 0.179) -- (3.95, 0.176) -- (3.97, 0.173) -- (3.99, 0.171) -- (4.01, 0.168) -- (4.03, 0.164) -- (4.05, 0.161) -- (4.07, 0.158) -- (4.10, 0.155) -- (4.12, 0.152) -- (4.14, 0.149) -- (4.16, 0.146) -- (4.18, 0.143) -- (4.20, 0.140) -- (4.22, 0.137) -- (4.24, 0.134) -- (4.26, 0.131) -- (4.28, 0.128) -- (4.30, 0.125) -- (4.32, 0.122) -- (4.35, 0.118) -- (4.37, 0.115) -- (4.39, 0.112) -- (4.41, 0.109) -- (4.43, 0.106) -- (4.45, 0.103) -- (4.47, 0.100) -- (4.49, 0.097) -- (4.51, 0.093) -- (4.53, 0.090) -- (4.55, 0.087) -- (4.57, 0.084) -- (4.60, 0.081) -- (4.62, 0.078) -- (4.64, 0.074) -- (4.66, 0.071) -- (4.68, 0.068) -- (4.70, 0.065) -- (4.72, 0.062) -- (4.74, 0.058) -- (4.76, 0.055) -- (4.78, 0.052) -- (4.80, 0.049) -- (4.82, 0.045) -- (4.85, 0.042) -- (4.87, 0.039) -- (4.89, 0.036) -- (4.91, 0.032) -- (4.93, 0.029) -- (4.95, 0.026) -- (4.97, 0.023) -- (4.99, 0.019);
      \fill[white] (3.50, 6.36) rectangle (5.30, 3.16);
      \draw[rainbowj,line width=1pt] (4.00, 6.06) -- (4.50, 6.06) node[right,black] {$t = 5$};
      \draw[rainbowh!80!rainbowi,line width=1pt] (4.00, 5.46) -- (4.50, 5.46) node[right,black] {$t = 4$};
      \draw[rainbowf!60!rainbowg,line width=1pt] (4.00, 4.86) -- (4.50, 4.86) node[right,black] {$t = 3$};
      \draw[rainbowd!40!rainbowe,line width=1pt] (4.00, 4.26) -- (4.50, 4.26) node[right,black] {$t = 2$};
      \draw[rainbowb!20!rainbowc,line width=1pt] (4.00, 3.66) -- (4.50, 3.66) node[right,black] {$t = 1$};
    \end{tikzpicture}
    \begin{tikzpicture}[>={Latex[length=1.5mm,width=1.5mm]}]
      \draw[gray,dashed] (0.67, 0) -- (0.67, 6.27);
      \draw[gray,dashed] (1.33, 0) -- (1.33, 6.27);
      \draw[gray,dashed] (2.00, 0) -- (2.00, 6.27);
      \draw[gray,dashed] (0, 0.50) -- (2.20, 0.50);
      \draw[gray,dashed] (0, 1.24) -- (2.20, 1.24);
      \draw[gray,dashed] (0, 2.48) -- (2.20, 2.48);
      \draw[gray,dashed] (0, 3.71) -- (2.20, 3.71);
      \draw[gray,dashed] (0, 4.95) -- (2.20, 4.95);
      \draw[->] (-0.20, 0) -- (2.30, 0) node[right] {time};
      \draw[->] (0, -0.20) -- (0, 6.37) node[above] {Wasserstein error};
      \draw (0.67, 0.1) -- (0.67, -0.1) node[below] {10};
      \draw (1.33, 0.1) -- (1.33, -0.1) node[below] {20};
      \draw (2.00, 0.1) -- (2.00, -0.1) node[below] {30};
      \draw (0.1, 0.50) -- (-0.1, 0.50) node[left] {0.001};
      \draw (0.1, 1.24) -- (-0.1, 1.24) node[left] {0.0025};
      \draw (0.1, 2.48) -- (-0.1, 2.48) node[left] {0.005};
      \draw (0.1, 3.71) -- (-0.1, 3.71) node[left] {0.0075};
      \draw (0.1, 4.95) -- (-0.1, 4.95) node[left] {0.01};
      \draw[rainbowa,line width=1pt] (0.00, 0.495) -- (0.13, 0.866) -- (0.27, 1.237) -- (0.40, 1.609) -- (0.53, 1.980) -- (0.67, 2.351) -- (0.80, 2.722) -- (0.93, 3.093) -- (1.07, 3.465) -- (1.20, 3.836) -- (1.33, 4.207) -- (1.47, 4.579) -- (1.60, 4.950) -- (1.73, 5.322) -- (1.87, 5.694) -- (2.00, 6.066);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[>={Latex[length=1.5mm,width=1.5mm]}]
      \draw[gray,dashed] (1.25, 0) -- (1.25, 6.25);
      \draw[gray,dashed] (2.50, 0) -- (2.50, 6.25);
      \draw[gray,dashed] (3.75, 0) -- (3.75, 6.25);
      \draw[gray,dashed] (5.00, 0) -- (5.00, 6.25);
      \draw[gray,dashed] (0, 1.00) -- (5.20, 1.00);
      \draw[gray,dashed] (0, 2.00) -- (5.20, 2.00);
      \draw[gray,dashed] (0, 3.00) -- (5.20, 3.00);
      \draw[gray,dashed] (0, 4.00) -- (5.20, 4.00);
      \draw[gray,dashed] (0, 5.00) -- (5.20, 5.00);
      \draw[gray,dashed] (0, 6.00) -- (5.20, 6.00);
      \draw[->] (-0.20, 0) -- (5.30, 0) node[right] {state};
      \draw[->] (0, -0.20) -- (0, 6.35) node[above] {density};
      \draw (1.25, 0.1) -- (1.25, -0.1) node[below] {5};
      \draw (2.50, 0.1) -- (2.50, -0.1) node[below] {10};
      \draw (3.75, 0.1) -- (3.75, -0.1) node[below] {15};
      \draw (5.00, 0.1) -- (5.00, -0.1) node[below] {20};
      \draw (0.1, 1.00) -- (-0.1, 1.00) node[left] {0.02};
      \draw (0.1, 2.00) -- (-0.1, 2.00) node[left] {0.04};
      \draw (0.1, 3.00) -- (-0.1, 3.00) node[left] {0.06};
      \draw (0.1, 4.00) -- (-0.1, 4.00) node[left] {0.08};
      \draw (0.1, 5.00) -- (-0.1, 5.00) node[left] {0.1};
      \draw (0.1, 6.00) -- (-0.1, 6.00) node[left] {0.12};
      \draw[rainbowj,line width=1pt] (0.00, 2.673) -- (0.02, 2.748) -- (0.04, 2.825) -- (0.06, 2.914) -- (0.08, 2.995) -- (0.10, 3.079) -- (0.13, 3.175) -- (0.15, 3.272) -- (0.17, 3.360) -- (0.19, 3.459) -- (0.21, 3.557) -- (0.23, 3.643) -- (0.25, 3.726) -- (0.28, 3.817) -- (0.30, 3.894) -- (0.32, 3.967) -- (0.34, 4.043) -- (0.36, 4.105) -- (0.38, 4.163) -- (0.40, 4.221) -- (0.42, 4.266) -- (0.44, 4.306) -- (0.46, 4.343) -- (0.48, 4.371) -- (0.50, 4.394) -- (0.52, 4.411) -- (0.54, 4.424) -- (0.57, 4.432) -- (0.59, 4.436) -- (0.61, 4.435) -- (0.63, 4.430) -- (0.65, 4.422) -- (0.67, 4.411) -- (0.69, 4.396) -- (0.71, 4.380) -- (0.73, 4.363) -- (0.75, 4.340) -- (0.77, 4.319) -- (0.79, 4.297) -- (0.82, 4.270) -- (0.84, 4.245) -- (0.86, 4.220) -- (0.88, 4.190) -- (0.90, 4.163) -- (0.92, 4.136) -- (0.94, 4.105) -- (0.96, 4.077) -- (0.98, 4.049) -- (1.00, 4.017) -- (1.02, 3.988) -- (1.04, 3.960) -- (1.06, 3.931) -- (1.08, 3.902) -- (1.10, 3.873) -- (1.12, 3.844) -- (1.14, 3.814) -- (1.16, 3.785) -- (1.18, 3.756) -- (1.20, 3.726) -- (1.22, 3.697) -- (1.24, 3.667) -- (1.27, 3.633) -- (1.29, 3.604) -- (1.31, 3.574) -- (1.33, 3.540) -- (1.35, 3.510) -- (1.37, 3.480) -- (1.39, 3.445) -- (1.41, 3.415) -- (1.43, 3.385) -- (1.45, 3.350) -- (1.47, 3.320) -- (1.49, 3.289) -- (1.52, 3.255) -- (1.54, 3.224) -- (1.56, 3.193) -- (1.58, 3.159) -- (1.60, 3.128) -- (1.62, 3.097) -- (1.64, 3.062) -- (1.66, 3.032) -- (1.68, 3.001) -- (1.70, 2.966) -- (1.72, 2.936) -- (1.74, 2.905) -- (1.77, 2.871) -- (1.79, 2.840) -- (1.81, 2.810) -- (1.83, 2.775) -- (1.85, 2.745) -- (1.87, 2.715) -- (1.89, 2.681) -- (1.91, 2.651) -- (1.93, 2.621) -- (1.95, 2.591) -- (1.97, 2.557) -- (1.99, 2.528) -- (2.02, 2.495) -- (2.04, 2.465) -- (2.06, 2.436) -- (2.08, 2.407) -- (2.10, 2.378) -- (2.12, 2.349) -- (2.14, 2.321) -- (2.16, 2.292) -- (2.18, 2.264) -- (2.20, 2.236) -- (2.22, 2.208) -- (2.24, 2.180) -- (2.26, 2.153) -- (2.28, 2.125) -- (2.30, 2.098) -- (2.32, 2.071) -- (2.34, 2.044) -- (2.36, 2.018) -- (2.38, 1.991) -- (2.40, 1.965) -- (2.42, 1.939) -- (2.44, 1.913) -- (2.46, 1.888) -- (2.48, 1.859) -- (2.50, 1.834) -- (2.52, 1.809) -- (2.54, 1.781) -- (2.56, 1.757) -- (2.58, 1.733) -- (2.60, 1.706) -- (2.62, 1.682) -- (2.64, 1.659) -- (2.67, 1.633) -- (2.69, 1.610) -- (2.71, 1.587) -- (2.73, 1.562) -- (2.75, 1.540) -- (2.77, 1.518) -- (2.79, 1.494) -- (2.81, 1.472) -- (2.83, 1.451) -- (2.85, 1.428) -- (2.87, 1.407) -- (2.89, 1.387) -- (2.92, 1.365) -- (2.94, 1.345) -- (2.96, 1.325) -- (2.98, 1.304) -- (3.00, 1.285) -- (3.02, 1.267) -- (3.04, 1.248) -- (3.06, 1.228) -- (3.08, 1.211) -- (3.10, 1.193) -- (3.12, 1.174) -- (3.14, 1.157) -- (3.16, 1.141) -- (3.19, 1.123) -- (3.21, 1.107) -- (3.23, 1.091) -- (3.25, 1.074) -- (3.27, 1.059) -- (3.29, 1.045) -- (3.31, 1.029) -- (3.33, 1.015) -- (3.35, 1.001) -- (3.37, 0.986) -- (3.39, 0.973) -- (3.41, 0.961) -- (3.44, 0.947) -- (3.46, 0.935) -- (3.48, 0.923) -- (3.50, 0.910) -- (3.52, 0.899) -- (3.54, 0.888) -- (3.56, 0.876) -- (3.58, 0.866) -- (3.60, 0.856) -- (3.62, 0.845) -- (3.64, 0.836) -- (3.66, 0.827) -- (3.69, 0.817) -- (3.71, 0.809) -- (3.73, 0.801) -- (3.75, 0.791) -- (3.77, 0.784) -- (3.79, 0.776) -- (3.81, 0.768) -- (3.83, 0.761) -- (3.85, 0.754) -- (3.87, 0.747) -- (3.89, 0.739) -- (3.91, 0.732) -- (3.93, 0.726) -- (3.96, 0.718) -- (3.98, 0.712) -- (4.00, 0.705) -- (4.02, 0.699) -- (4.04, 0.691) -- (4.06, 0.684) -- (4.08, 0.676) -- (4.11, 0.668) -- (4.13, 0.660) -- (4.15, 0.651) -- (4.17, 0.642) -- (4.20, 0.633) -- (4.22, 0.624) -- (4.24, 0.614) -- (4.26, 0.604) -- (4.28, 0.592) -- (4.31, 0.581) -- (4.33, 0.568) -- (4.35, 0.555) -- (4.37, 0.542) -- (4.40, 0.527) -- (4.42, 0.512) -- (4.44, 0.497) -- (4.46, 0.480) -- (4.49, 0.464) -- (4.51, 0.448) -- (4.53, 0.430) -- (4.55, 0.412) -- (4.57, 0.393) -- (4.60, 0.374) -- (4.62, 0.354) -- (4.64, 0.334) -- (4.66, 0.314) -- (4.69, 0.294) -- (4.71, 0.273) -- (4.73, 0.252) -- (4.75, 0.231) -- (4.78, 0.210) -- (4.80, 0.189) -- (4.82, 0.170) -- (4.84, 0.149) -- (4.86, 0.128) -- (4.89, 0.107) -- (4.91, 0.086) -- (4.93, 0.065) -- (4.95, 0.044) -- (4.98, 0.023) -- (5.00, 0.002);
      \draw[rainbowh!80!rainbowi,line width=1pt] (0.00, 2.990) -- (0.02, 3.073) -- (0.04, 3.158) -- (0.06, 3.257) -- (0.08, 3.347) -- (0.10, 3.439) -- (0.13, 3.545) -- (0.15, 3.652) -- (0.17, 3.749) -- (0.19, 3.857) -- (0.21, 3.964) -- (0.23, 4.058) -- (0.25, 4.148) -- (0.28, 4.246) -- (0.30, 4.329) -- (0.32, 4.406) -- (0.34, 4.487) -- (0.36, 4.552) -- (0.38, 4.611) -- (0.40, 4.669) -- (0.42, 4.714) -- (0.44, 4.752) -- (0.46, 4.787) -- (0.48, 4.811) -- (0.50, 4.829) -- (0.52, 4.841) -- (0.54, 4.847) -- (0.57, 4.847) -- (0.59, 4.842) -- (0.61, 4.833) -- (0.63, 4.818) -- (0.65, 4.800) -- (0.67, 4.779) -- (0.69, 4.752) -- (0.71, 4.725) -- (0.73, 4.697) -- (0.75, 4.662) -- (0.77, 4.629) -- (0.79, 4.595) -- (0.82, 4.555) -- (0.84, 4.518) -- (0.86, 4.481) -- (0.88, 4.438) -- (0.90, 4.400) -- (0.92, 4.361) -- (0.94, 4.317) -- (0.96, 4.278) -- (0.98, 4.238) -- (1.00, 4.194) -- (1.02, 4.154) -- (1.04, 4.114) -- (1.06, 4.074) -- (1.08, 4.035) -- (1.10, 3.995) -- (1.12, 3.956) -- (1.14, 3.916) -- (1.16, 3.877) -- (1.18, 3.837) -- (1.20, 3.798) -- (1.22, 3.758) -- (1.24, 3.719) -- (1.27, 3.675) -- (1.29, 3.636) -- (1.31, 3.597) -- (1.33, 3.553) -- (1.35, 3.514) -- (1.37, 3.475) -- (1.39, 3.431) -- (1.41, 3.393) -- (1.43, 3.354) -- (1.45, 3.311) -- (1.47, 3.272) -- (1.49, 3.234) -- (1.52, 3.191) -- (1.54, 3.152) -- (1.56, 3.114) -- (1.58, 3.072) -- (1.60, 3.034) -- (1.62, 2.996) -- (1.64, 2.954) -- (1.66, 2.917) -- (1.68, 2.880) -- (1.70, 2.838) -- (1.72, 2.801) -- (1.74, 2.765) -- (1.77, 2.724) -- (1.79, 2.688) -- (1.81, 2.652) -- (1.83, 2.611) -- (1.85, 2.576) -- (1.87, 2.541) -- (1.89, 2.501) -- (1.91, 2.467) -- (1.93, 2.432) -- (1.95, 2.398) -- (1.97, 2.360) -- (1.99, 2.326) -- (2.02, 2.288) -- (2.04, 2.255) -- (2.06, 2.222) -- (2.08, 2.190) -- (2.10, 2.157) -- (2.12, 2.125) -- (2.14, 2.094) -- (2.16, 2.062) -- (2.18, 2.031) -- (2.20, 2.000) -- (2.22, 1.970) -- (2.24, 1.939) -- (2.26, 1.909) -- (2.28, 1.880) -- (2.30, 1.850) -- (2.32, 1.821) -- (2.34, 1.793) -- (2.36, 1.764) -- (2.38, 1.736) -- (2.40, 1.708) -- (2.42, 1.681) -- (2.44, 1.653) -- (2.46, 1.626) -- (2.48, 1.597) -- (2.50, 1.570) -- (2.52, 1.544) -- (2.54, 1.516) -- (2.56, 1.490) -- (2.58, 1.465) -- (2.60, 1.438) -- (2.62, 1.414) -- (2.64, 1.390) -- (2.67, 1.363) -- (2.69, 1.340) -- (2.71, 1.317) -- (2.73, 1.291) -- (2.75, 1.269) -- (2.77, 1.247) -- (2.79, 1.223) -- (2.81, 1.201) -- (2.83, 1.180) -- (2.85, 1.157) -- (2.87, 1.136) -- (2.89, 1.116) -- (2.92, 1.094) -- (2.94, 1.075) -- (2.96, 1.056) -- (2.98, 1.035) -- (3.00, 1.016) -- (3.02, 0.998) -- (3.04, 0.980) -- (3.06, 0.960) -- (3.08, 0.943) -- (3.10, 0.926) -- (3.12, 0.908) -- (3.14, 0.891) -- (3.16, 0.875) -- (3.19, 0.858) -- (3.21, 0.842) -- (3.23, 0.827) -- (3.25, 0.811) -- (3.27, 0.796) -- (3.29, 0.782) -- (3.31, 0.767) -- (3.33, 0.753) -- (3.35, 0.740) -- (3.37, 0.726) -- (3.39, 0.713) -- (3.41, 0.701) -- (3.44, 0.687) -- (3.46, 0.676) -- (3.48, 0.664) -- (3.50, 0.652) -- (3.52, 0.641) -- (3.54, 0.631) -- (3.56, 0.619) -- (3.58, 0.609) -- (3.60, 0.600) -- (3.62, 0.589) -- (3.64, 0.580) -- (3.66, 0.571) -- (3.69, 0.561) -- (3.71, 0.553) -- (3.73, 0.545) -- (3.75, 0.536) -- (3.77, 0.529) -- (3.79, 0.521) -- (3.81, 0.513) -- (3.83, 0.506) -- (3.85, 0.499) -- (3.87, 0.493) -- (3.89, 0.486) -- (3.91, 0.479) -- (3.93, 0.473) -- (3.96, 0.466) -- (3.98, 0.461) -- (4.00, 0.455) -- (4.02, 0.449) -- (4.04, 0.443) -- (4.06, 0.436) -- (4.08, 0.430) -- (4.11, 0.423) -- (4.13, 0.417) -- (4.15, 0.410) -- (4.17, 0.404) -- (4.20, 0.397) -- (4.22, 0.391) -- (4.24, 0.384) -- (4.26, 0.376) -- (4.28, 0.369) -- (4.31, 0.361) -- (4.33, 0.353) -- (4.35, 0.344) -- (4.37, 0.336) -- (4.40, 0.327) -- (4.42, 0.317) -- (4.44, 0.307) -- (4.46, 0.297) -- (4.49, 0.287) -- (4.51, 0.277) -- (4.53, 0.267) -- (4.55, 0.255) -- (4.57, 0.244) -- (4.60, 0.232) -- (4.62, 0.220) -- (4.64, 0.208) -- (4.66, 0.195) -- (4.69, 0.183) -- (4.71, 0.170) -- (4.73, 0.157) -- (4.75, 0.145) -- (4.78, 0.132) -- (4.80, 0.119) -- (4.82, 0.107) -- (4.84, 0.094) -- (4.86, 0.081) -- (4.89, 0.068) -- (4.91, 0.054) -- (4.93, 0.041) -- (4.95, 0.028) -- (4.98, 0.015) -- (5.00, 0.001);
      \draw[rainbowf!60!rainbowg,line width=1pt] (0.00, 3.353) -- (0.02, 3.447) -- (0.04, 3.543) -- (0.06, 3.655) -- (0.08, 3.756) -- (0.10, 3.860) -- (0.13, 3.979) -- (0.15, 4.100) -- (0.17, 4.208) -- (0.19, 4.329) -- (0.21, 4.448) -- (0.23, 4.551) -- (0.25, 4.650) -- (0.28, 4.756) -- (0.30, 4.845) -- (0.32, 4.927) -- (0.34, 5.011) -- (0.36, 5.078) -- (0.38, 5.137) -- (0.40, 5.193) -- (0.42, 5.235) -- (0.44, 5.268) -- (0.46, 5.295) -- (0.48, 5.311) -- (0.50, 5.320) -- (0.52, 5.321) -- (0.54, 5.315) -- (0.57, 5.302) -- (0.59, 5.283) -- (0.61, 5.259) -- (0.63, 5.227) -- (0.65, 5.193) -- (0.67, 5.156) -- (0.69, 5.110) -- (0.71, 5.066) -- (0.73, 5.020) -- (0.75, 4.965) -- (0.77, 4.915) -- (0.79, 4.863) -- (0.82, 4.803) -- (0.84, 4.749) -- (0.86, 4.694) -- (0.88, 4.632) -- (0.90, 4.577) -- (0.92, 4.521) -- (0.94, 4.459) -- (0.96, 4.403) -- (0.98, 4.348) -- (1.00, 4.285) -- (1.02, 4.230) -- (1.04, 4.175) -- (1.06, 4.121) -- (1.08, 4.067) -- (1.10, 4.013) -- (1.12, 3.959) -- (1.14, 3.906) -- (1.16, 3.853) -- (1.18, 3.801) -- (1.20, 3.749) -- (1.22, 3.697) -- (1.24, 3.645) -- (1.27, 3.588) -- (1.29, 3.537) -- (1.31, 3.487) -- (1.33, 3.430) -- (1.35, 3.381) -- (1.37, 3.331) -- (1.39, 3.276) -- (1.41, 3.228) -- (1.43, 3.180) -- (1.45, 3.126) -- (1.47, 3.078) -- (1.49, 3.031) -- (1.52, 2.979) -- (1.54, 2.932) -- (1.56, 2.886) -- (1.58, 2.835) -- (1.60, 2.790) -- (1.62, 2.745) -- (1.64, 2.695) -- (1.66, 2.652) -- (1.68, 2.608) -- (1.70, 2.560) -- (1.72, 2.517) -- (1.74, 2.475) -- (1.77, 2.428) -- (1.79, 2.387) -- (1.81, 2.346) -- (1.83, 2.301) -- (1.85, 2.261) -- (1.87, 2.222) -- (1.89, 2.178) -- (1.91, 2.140) -- (1.93, 2.102) -- (1.95, 2.064) -- (1.97, 2.023) -- (1.99, 1.986) -- (2.02, 1.946) -- (2.04, 1.910) -- (2.06, 1.875) -- (2.08, 1.840) -- (2.10, 1.806) -- (2.12, 1.772) -- (2.14, 1.739) -- (2.16, 1.706) -- (2.18, 1.674) -- (2.20, 1.642) -- (2.22, 1.611) -- (2.24, 1.580) -- (2.26, 1.549) -- (2.28, 1.519) -- (2.30, 1.490) -- (2.32, 1.461) -- (2.34, 1.432) -- (2.36, 1.404) -- (2.38, 1.376) -- (2.40, 1.348) -- (2.42, 1.321) -- (2.44, 1.295) -- (2.46, 1.269) -- (2.48, 1.240) -- (2.50, 1.214) -- (2.52, 1.190) -- (2.54, 1.162) -- (2.56, 1.138) -- (2.58, 1.115) -- (2.60, 1.088) -- (2.62, 1.066) -- (2.64, 1.043) -- (2.67, 1.019) -- (2.69, 0.997) -- (2.71, 0.976) -- (2.73, 0.953) -- (2.75, 0.932) -- (2.77, 0.912) -- (2.79, 0.890) -- (2.81, 0.871) -- (2.83, 0.852) -- (2.85, 0.831) -- (2.87, 0.813) -- (2.89, 0.796) -- (2.92, 0.776) -- (2.94, 0.759) -- (2.96, 0.742) -- (2.98, 0.724) -- (3.00, 0.708) -- (3.02, 0.692) -- (3.04, 0.677) -- (3.06, 0.660) -- (3.08, 0.645) -- (3.10, 0.631) -- (3.12, 0.615) -- (3.14, 0.601) -- (3.16, 0.587) -- (3.19, 0.572) -- (3.21, 0.560) -- (3.23, 0.547) -- (3.25, 0.533) -- (3.27, 0.521) -- (3.29, 0.509) -- (3.31, 0.496) -- (3.33, 0.485) -- (3.35, 0.474) -- (3.37, 0.462) -- (3.39, 0.452) -- (3.41, 0.442) -- (3.44, 0.431) -- (3.46, 0.421) -- (3.48, 0.412) -- (3.50, 0.402) -- (3.52, 0.393) -- (3.54, 0.384) -- (3.56, 0.375) -- (3.58, 0.367) -- (3.60, 0.359) -- (3.62, 0.350) -- (3.64, 0.343) -- (3.66, 0.335) -- (3.69, 0.328) -- (3.71, 0.321) -- (3.73, 0.314) -- (3.75, 0.307) -- (3.77, 0.301) -- (3.79, 0.295) -- (3.81, 0.288) -- (3.83, 0.283) -- (3.85, 0.277) -- (3.87, 0.272) -- (3.89, 0.266) -- (3.91, 0.261) -- (3.93, 0.256) -- (3.96, 0.251) -- (3.98, 0.247) -- (4.00, 0.242) -- (4.02, 0.238) -- (4.04, 0.233) -- (4.06, 0.228) -- (4.08, 0.224) -- (4.11, 0.219) -- (4.13, 0.215) -- (4.15, 0.211) -- (4.17, 0.206) -- (4.20, 0.202) -- (4.22, 0.198) -- (4.24, 0.194) -- (4.26, 0.190) -- (4.28, 0.185) -- (4.31, 0.181) -- (4.33, 0.176) -- (4.35, 0.172) -- (4.37, 0.167) -- (4.40, 0.162) -- (4.42, 0.158) -- (4.44, 0.153) -- (4.46, 0.148) -- (4.49, 0.142) -- (4.51, 0.138) -- (4.53, 0.132) -- (4.55, 0.127) -- (4.57, 0.121) -- (4.60, 0.115) -- (4.62, 0.110) -- (4.64, 0.104) -- (4.66, 0.098) -- (4.69, 0.092) -- (4.71, 0.086) -- (4.73, 0.079) -- (4.75, 0.073) -- (4.78, 0.067) -- (4.80, 0.060) -- (4.82, 0.055) -- (4.84, 0.048) -- (4.86, 0.041) -- (4.89, 0.035) -- (4.91, 0.028) -- (4.93, 0.021) -- (4.95, 0.015) -- (4.98, 0.008) -- (5.00, 0.001);
      \draw[rainbowd!40!rainbowe,line width=1pt] (0.00, 3.701) -- (0.02, 3.813) -- (0.04, 3.928) -- (0.06, 4.058) -- (0.08, 4.176) -- (0.10, 4.295) -- (0.13, 4.431) -- (0.15, 4.567) -- (0.17, 4.688) -- (0.19, 4.823) -- (0.21, 4.955) -- (0.23, 5.068) -- (0.25, 5.176) -- (0.28, 5.290) -- (0.30, 5.384) -- (0.32, 5.469) -- (0.34, 5.555) -- (0.36, 5.620) -- (0.38, 5.676) -- (0.40, 5.725) -- (0.42, 5.758) -- (0.44, 5.781) -- (0.46, 5.794) -- (0.48, 5.796) -- (0.50, 5.787) -- (0.52, 5.770) -- (0.54, 5.745) -- (0.57, 5.707) -- (0.59, 5.665) -- (0.61, 5.618) -- (0.63, 5.557) -- (0.65, 5.498) -- (0.67, 5.435) -- (0.69, 5.359) -- (0.71, 5.288) -- (0.73, 5.214) -- (0.75, 5.129) -- (0.77, 5.052) -- (0.79, 4.973) -- (0.82, 4.883) -- (0.84, 4.803) -- (0.86, 4.722) -- (0.88, 4.632) -- (0.90, 4.551) -- (0.92, 4.471) -- (0.94, 4.382) -- (0.96, 4.303) -- (0.98, 4.225) -- (1.00, 4.139) -- (1.02, 4.063) -- (1.04, 3.988) -- (1.06, 3.913) -- (1.08, 3.840) -- (1.10, 3.768) -- (1.12, 3.697) -- (1.14, 3.627) -- (1.16, 3.557) -- (1.18, 3.489) -- (1.20, 3.422) -- (1.22, 3.356) -- (1.24, 3.291) -- (1.27, 3.218) -- (1.29, 3.155) -- (1.31, 3.093) -- (1.33, 3.024) -- (1.35, 2.963) -- (1.37, 2.904) -- (1.39, 2.838) -- (1.41, 2.780) -- (1.43, 2.723) -- (1.45, 2.660) -- (1.47, 2.605) -- (1.49, 2.551) -- (1.52, 2.491) -- (1.54, 2.438) -- (1.56, 2.386) -- (1.58, 2.329) -- (1.60, 2.279) -- (1.62, 2.230) -- (1.64, 2.175) -- (1.66, 2.128) -- (1.68, 2.081) -- (1.70, 2.029) -- (1.72, 1.984) -- (1.74, 1.939) -- (1.77, 1.890) -- (1.79, 1.848) -- (1.81, 1.806) -- (1.83, 1.759) -- (1.85, 1.719) -- (1.87, 1.679) -- (1.89, 1.635) -- (1.91, 1.597) -- (1.93, 1.560) -- (1.95, 1.523) -- (1.97, 1.482) -- (1.99, 1.447) -- (2.02, 1.408) -- (2.04, 1.374) -- (2.06, 1.341) -- (2.08, 1.309) -- (2.10, 1.277) -- (2.12, 1.246) -- (2.14, 1.215) -- (2.16, 1.185) -- (2.18, 1.156) -- (2.20, 1.127) -- (2.22, 1.099) -- (2.24, 1.071) -- (2.26, 1.044) -- (2.28, 1.018) -- (2.30, 0.992) -- (2.32, 0.967) -- (2.34, 0.942) -- (2.36, 0.918) -- (2.38, 0.895) -- (2.40, 0.872) -- (2.42, 0.849) -- (2.44, 0.827) -- (2.46, 0.805) -- (2.48, 0.782) -- (2.50, 0.761) -- (2.52, 0.741) -- (2.54, 0.719) -- (2.56, 0.700) -- (2.58, 0.681) -- (2.60, 0.661) -- (2.62, 0.643) -- (2.64, 0.626) -- (2.67, 0.607) -- (2.69, 0.590) -- (2.71, 0.574) -- (2.73, 0.557) -- (2.75, 0.542) -- (2.77, 0.527) -- (2.79, 0.511) -- (2.81, 0.496) -- (2.83, 0.483) -- (2.85, 0.468) -- (2.87, 0.455) -- (2.89, 0.442) -- (2.92, 0.428) -- (2.94, 0.416) -- (2.96, 0.404) -- (2.98, 0.392) -- (3.00, 0.380) -- (3.02, 0.370) -- (3.04, 0.359) -- (3.06, 0.348) -- (3.08, 0.338) -- (3.10, 0.328) -- (3.12, 0.318) -- (3.14, 0.308) -- (3.16, 0.300) -- (3.19, 0.290) -- (3.21, 0.282) -- (3.23, 0.273) -- (3.25, 0.264) -- (3.27, 0.257) -- (3.29, 0.249) -- (3.31, 0.241) -- (3.33, 0.234) -- (3.35, 0.227) -- (3.37, 0.220) -- (3.39, 0.214) -- (3.41, 0.207) -- (3.44, 0.200) -- (3.46, 0.195) -- (3.48, 0.189) -- (3.50, 0.183) -- (3.52, 0.177) -- (3.54, 0.172) -- (3.56, 0.167) -- (3.58, 0.162) -- (3.60, 0.157) -- (3.62, 0.152) -- (3.64, 0.148) -- (3.66, 0.143) -- (3.69, 0.139) -- (3.71, 0.135) -- (3.73, 0.131) -- (3.75, 0.127) -- (3.77, 0.123) -- (3.79, 0.120) -- (3.81, 0.116) -- (3.83, 0.113) -- (3.85, 0.110) -- (3.87, 0.107) -- (3.89, 0.103) -- (3.91, 0.100) -- (3.93, 0.098) -- (3.96, 0.095) -- (3.98, 0.092) -- (4.00, 0.090) -- (4.02, 0.087) -- (4.04, 0.085) -- (4.06, 0.082) -- (4.08, 0.080) -- (4.11, 0.078) -- (4.13, 0.075) -- (4.15, 0.073) -- (4.17, 0.071) -- (4.20, 0.069) -- (4.22, 0.067) -- (4.24, 0.065) -- (4.26, 0.064) -- (4.28, 0.062) -- (4.31, 0.060) -- (4.33, 0.058) -- (4.35, 0.056) -- (4.37, 0.055) -- (4.40, 0.053) -- (4.42, 0.051) -- (4.44, 0.049) -- (4.46, 0.048) -- (4.49, 0.046) -- (4.51, 0.044) -- (4.53, 0.043) -- (4.55, 0.041) -- (4.57, 0.039) -- (4.60, 0.037) -- (4.62, 0.036) -- (4.64, 0.034) -- (4.66, 0.032) -- (4.69, 0.030) -- (4.71, 0.028) -- (4.73, 0.026) -- (4.75, 0.024) -- (4.78, 0.022) -- (4.80, 0.020) -- (4.82, 0.018) -- (4.84, 0.016) -- (4.86, 0.014) -- (4.89, 0.012) -- (4.91, 0.010) -- (4.93, 0.008) -- (4.95, 0.005) -- (4.98, 0.003) -- (5.00, 0);
      \draw[rainbowb!20!rainbowc,line width=1pt] (0.00, 1.952) -- (0.02, 2.183) -- (0.04, 2.423) -- (0.06, 2.700) -- (0.08, 2.952) -- (0.10, 3.206) -- (0.13, 3.494) -- (0.15, 3.780) -- (0.17, 4.030) -- (0.19, 4.303) -- (0.21, 4.563) -- (0.23, 4.782) -- (0.25, 4.987) -- (0.28, 5.197) -- (0.30, 5.365) -- (0.32, 5.513) -- (0.34, 5.655) -- (0.36, 5.759) -- (0.38, 5.842) -- (0.40, 5.910) -- (0.42, 5.949) -- (0.44, 5.968) -- (0.46, 5.967) -- (0.48, 5.947) -- (0.50, 5.911) -- (0.52, 5.861) -- (0.54, 5.796) -- (0.57, 5.710) -- (0.59, 5.622) -- (0.61, 5.526) -- (0.63, 5.409) -- (0.65, 5.298) -- (0.67, 5.182) -- (0.69, 5.048) -- (0.71, 4.926) -- (0.73, 4.803) -- (0.75, 4.663) -- (0.77, 4.539) -- (0.79, 4.416) -- (0.82, 4.279) -- (0.84, 4.159) -- (0.86, 4.040) -- (0.88, 3.910) -- (0.90, 3.797) -- (0.92, 3.687) -- (0.94, 3.567) -- (0.96, 3.463) -- (0.98, 3.361) -- (1.00, 3.251) -- (1.02, 3.156) -- (1.04, 3.063) -- (1.06, 2.974) -- (1.08, 2.887) -- (1.10, 2.802) -- (1.12, 2.720) -- (1.14, 2.641) -- (1.16, 2.563) -- (1.18, 2.488) -- (1.20, 2.415) -- (1.22, 2.344) -- (1.24, 2.275) -- (1.27, 2.199) -- (1.29, 2.134) -- (1.31, 2.071) -- (1.33, 2.001) -- (1.35, 1.941) -- (1.37, 1.883) -- (1.39, 1.819) -- (1.41, 1.764) -- (1.43, 1.710) -- (1.45, 1.651) -- (1.47, 1.600) -- (1.49, 1.550) -- (1.52, 1.496) -- (1.54, 1.449) -- (1.56, 1.403) -- (1.58, 1.353) -- (1.60, 1.310) -- (1.62, 1.268) -- (1.64, 1.222) -- (1.66, 1.183) -- (1.68, 1.144) -- (1.70, 1.102) -- (1.72, 1.066) -- (1.74, 1.031) -- (1.77, 0.993) -- (1.79, 0.960) -- (1.81, 0.928) -- (1.83, 0.893) -- (1.85, 0.863) -- (1.87, 0.834) -- (1.89, 0.803) -- (1.91, 0.775) -- (1.93, 0.749) -- (1.95, 0.723) -- (1.97, 0.696) -- (1.99, 0.672) -- (2.02, 0.646) -- (2.04, 0.623) -- (2.06, 0.602) -- (2.08, 0.581) -- (2.10, 0.561) -- (2.12, 0.541) -- (2.14, 0.522) -- (2.16, 0.504) -- (2.18, 0.486) -- (2.20, 0.469) -- (2.22, 0.452) -- (2.24, 0.436) -- (2.26, 0.421) -- (2.28, 0.406) -- (2.30, 0.391) -- (2.32, 0.377) -- (2.34, 0.363) -- (2.36, 0.350) -- (2.38, 0.338) -- (2.40, 0.325) -- (2.42, 0.314) -- (2.44, 0.302) -- (2.46, 0.291) -- (2.48, 0.279) -- (2.50, 0.269) -- (2.52, 0.259) -- (2.54, 0.248) -- (2.56, 0.239) -- (2.58, 0.230) -- (2.60, 0.221) -- (2.62, 0.212) -- (2.64, 0.204) -- (2.67, 0.196) -- (2.69, 0.188) -- (2.71, 0.181) -- (2.73, 0.174) -- (2.75, 0.167) -- (2.77, 0.161) -- (2.79, 0.154) -- (2.81, 0.148) -- (2.83, 0.142) -- (2.85, 0.136) -- (2.87, 0.131) -- (2.89, 0.126) -- (2.92, 0.121) -- (2.94, 0.116) -- (2.96, 0.111) -- (2.98, 0.107) -- (3.00, 0.102) -- (3.02, 0.098) -- (3.04, 0.095) -- (3.06, 0.090) -- (3.08, 0.087) -- (3.10, 0.084) -- (3.12, 0.080) -- (3.14, 0.077) -- (3.16, 0.074) -- (3.19, 0.070) -- (3.21, 0.068) -- (3.23, 0.065) -- (3.25, 0.062) -- (3.27, 0.060) -- (3.29, 0.057) -- (3.31, 0.055) -- (3.33, 0.052) -- (3.35, 0.050) -- (3.37, 0.048) -- (3.39, 0.046) -- (3.41, 0.044) -- (3.44, 0.042) -- (3.46, 0.041) -- (3.48, 0.039) -- (3.50, 0.037) -- (3.52, 0.036) -- (3.54, 0.034) -- (3.56, 0.033) -- (3.58, 0.031) -- (3.60, 0.030) -- (3.62, 0.029) -- (3.64, 0.028) -- (3.66, 0.026) -- (3.69, 0.025) -- (3.71, 0.024) -- (3.73, 0.023) -- (3.75, 0.022) -- (3.77, 0.021) -- (3.79, 0.020) -- (3.81, 0.020) -- (3.83, 0.019) -- (3.85, 0.018) -- (3.87, 0.017) -- (3.89, 0.016) -- (3.91, 0.016) -- (3.93, 0.015) -- (3.96, 0.015) -- (3.98, 0.014) -- (4.00, 0.013) -- (4.02, 0.013) -- (4.04, 0.012) -- (4.06, 0.012) -- (4.08, 0.011) -- (4.11, 0.011) -- (4.13, 0.010) -- (4.15, 0.010) -- (4.17, 0.009) -- (4.22, 0.009) -- (4.24, 0.008) -- (4.26, 0.008) -- (4.28, 0.007) -- (4.35, 0.007) -- (4.37, 0.006) -- (4.42, 0.006) -- (4.44, 0.005) -- (4.53, 0.005) -- (4.55, 0.004) -- (4.64, 0.004) -- (4.66, 0.003) -- (4.78, 0.003) -- (4.80, 0.002) -- (4.86, 0.002) -- (4.89, 0.001) -- (4.95, 0.001) -- (4.98, 0) -- (5.00, 0);
      \fill[white] (3.50, 6.35) rectangle (5.30, 3.15);
      \draw[rainbowj,line width=1pt] (4.00, 6.05) -- (4.50, 6.05) node[right,black] {$t = 10$};
      \draw[rainbowh!80!rainbowi,line width=1pt] (4.00, 5.45) -- (4.50, 5.45) node[right,black] {$t = 8$};
      \draw[rainbowf!60!rainbowg,line width=1pt] (4.00, 4.85) -- (4.50, 4.85) node[right,black] {$t = 6$};
      \draw[rainbowd!40!rainbowe,line width=1pt] (4.00, 4.25) -- (4.50, 4.25) node[right,black] {$t = 4$};
      \draw[rainbowb!20!rainbowc,line width=1pt] (4.00, 3.65) -- (4.50, 3.65) node[right,black] {$t = 2$};
    \end{tikzpicture}
    \begin{tikzpicture}[>={Latex[length=1.5mm,width=1.5mm]}]
      \draw[gray,dashed] (0.20, 0) -- (0.20, 6.35);
      \draw[gray,dashed] (1.00, 0) -- (1.00, 6.35);
      \draw[gray,dashed] (2.00, 0) -- (2.00, 6.35);
      \draw[gray,dashed] (0, 1.00) -- (2.20, 1.00);
      \draw[gray,dashed] (0, 2.00) -- (2.20, 2.00);
      \draw[gray,dashed] (0, 3.00) -- (2.20, 3.00);
      \draw[gray,dashed] (0, 4.00) -- (2.20, 4.00);
      \draw[gray,dashed] (0, 5.00) -- (2.20, 5.00);
      \draw[gray,dashed] (0, 6.00) -- (2.20, 6.00);
      \draw[->] (-0.20, 0) -- (2.30, 0) node[right] {time};
      \draw[->] (0, -0.20) -- (0, 6.45) node[above] {Wasserstein error};
      \draw (0.20, 0.1) -- (0.20, -0.1) node[below] {1};
      \draw (1.00, 0.1) -- (1.00, -0.1) node[below] {5};
      \draw (2.00, 0.1) -- (2.00, -0.1) node[below] {10};
      \draw (0.1, 1.00) -- (-0.1, 1.00) node[left] {0.025};
      \draw (0.1, 2.00) -- (-0.1, 2.00) node[left] {0.05};
      \draw (0.1, 3.00) -- (-0.1, 3.00) node[left] {0.075};
      \draw (0.1, 4.00) -- (-0.1, 4.00) node[left] {0.1};
      \draw (0.1, 5.00) -- (-0.1, 5.00) node[left] {0.125};
      \draw (0.1, 6.00) -- (-0.1, 6.00) node[left] {0.15};
      \draw[rainbowa,line width=1pt] (0.00, 0) -- (0.10, 0.096) -- (0.20, 0.192) -- (0.30, 0.291) -- (0.40, 0.394) -- (0.50, 0.505) -- (0.60, 0.629) -- (0.70, 0.769) -- (0.80, 0.931) -- (0.90, 1.120) -- (1.00, 1.340) -- (1.10, 1.597) -- (1.20, 1.894) -- (1.30, 2.236) -- (1.40, 2.626) -- (1.50, 3.068) -- (1.60, 3.565) -- (1.70, 4.120) -- (1.80, 4.735) -- (1.90, 5.412) -- (2.00, 6.152);
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[>={Latex[length=1.5mm,width=1.5mm]}]
      \draw[gray,dashed] (1.23, 0) -- (1.23, 7.20);
      \draw[gray,dashed] (2.45, 0) -- (2.45, 7.20);
      \draw[gray,dashed] (3.67, 0) -- (3.67, 7.20);
      \draw[gray,dashed] (4.90, 0) -- (4.90, 7.20);
      \draw[gray,dashed] (6.12, 0) -- (6.12, 7.20);
      \draw[gray,dashed] (7.35, 0) -- (7.35, 7.20);
      \draw[gray,dashed] (8.57, 0) -- (8.57, 7.20);
      \draw[gray,dashed] (9.80, 0) -- (9.80, 7.20);
      \draw[gray,dashed] (0, 0.88) -- (10.00, 0.88);
      \draw[gray,dashed] (0, 1.75) -- (10.00, 1.75);
      \draw[gray,dashed] (0, 2.62) -- (10.00, 2.62);
      \draw[gray,dashed] (0, 3.50) -- (10.00, 3.50);
      \draw[gray,dashed] (0, 4.38) -- (10.00, 4.38);
      \draw[gray,dashed] (0, 5.25) -- (10.00, 5.25);
      \draw[gray,dashed] (0, 6.12) -- (10.00, 6.12);
      \draw[->] (-0.20, 0) -- (10.10, 0) node[right] {state};
      \draw[->] (0, -0.20) -- (0, 7.30) node[above] {density};
      \draw (1.23, 0.1) -- (1.23, -0.1) node[below] {5};
      \draw (2.45, 0.1) -- (2.45, -0.1) node[below] {10};
      \draw (3.67, 0.1) -- (3.67, -0.1) node[below] {15};
      \draw (4.90, 0.1) -- (4.90, -0.1) node[below] {20};
      \draw (6.12, 0.1) -- (6.12, -0.1) node[below] {25};
      \draw (7.35, 0.1) -- (7.35, -0.1) node[below] {30};
      \draw (8.57, 0.1) -- (8.57, -0.1) node[below] {35};
      \draw (9.80, 0.1) -- (9.80, -0.1) node[below] {40};
      \draw (0.1, 0.88) -- (-0.1, 0.88) node[left] {0.025};
      \draw (0.1, 1.75) -- (-0.1, 1.75) node[left] {0.05};
      \draw (0.1, 2.62) -- (-0.1, 2.62) node[left] {0.075};
      \draw (0.1, 3.50) -- (-0.1, 3.50) node[left] {0.1};
      \draw (0.1, 4.38) -- (-0.1, 4.38) node[left] {0.125};
      \draw (0.1, 5.25) -- (-0.1, 5.25) node[left] {0.15};
      \draw (0.1, 6.12) -- (-0.1, 6.12) node[left] {0.175};
      \draw[rainbowj,line width=1pt] (0.00, 0.750) -- (0.02, 0.753) -- (0.05, 0.756) -- (0.07, 0.759) -- (0.09, 0.762) -- (0.11, 0.765) -- (0.13, 0.768) -- (0.16, 0.771) -- (0.18, 0.774) -- (0.20, 0.778) -- (0.22, 0.781) -- (0.24, 0.784) -- (0.27, 0.787) -- (0.29, 0.790) -- (0.31, 0.793) -- (0.33, 0.796) -- (0.35, 0.799) -- (0.38, 0.802) -- (0.40, 0.805) -- (0.42, 0.808) -- (0.44, 0.811) -- (0.46, 0.814) -- (0.49, 0.817) -- (0.51, 0.821) -- (0.53, 0.824) -- (0.55, 0.827) -- (0.57, 0.830) -- (0.60, 0.833) -- (0.62, 0.836) -- (0.64, 0.839) -- (0.66, 0.842) -- (0.68, 0.845) -- (0.71, 0.848) -- (0.73, 0.852) -- (0.75, 0.855) -- (0.77, 0.858) -- (0.80, 0.861) -- (0.82, 0.864) -- (0.84, 0.867) -- (0.86, 0.870) -- (0.88, 0.873) -- (0.91, 0.876) -- (0.93, 0.880) -- (0.95, 0.883) -- (0.97, 0.886) -- (0.99, 0.889) -- (1.02, 0.892) -- (1.04, 0.895) -- (1.06, 0.898) -- (1.08, 0.901) -- (1.10, 0.904) -- (1.13, 0.907) -- (1.15, 0.911) -- (1.17, 0.914) -- (1.19, 0.917) -- (1.21, 0.920) -- (1.24, 0.923) -- (1.26, 0.926) -- (1.28, 0.929) -- (1.30, 0.932) -- (1.32, 0.935) -- (1.35, 0.938) -- (1.37, 0.941) -- (1.39, 0.944) -- (1.41, 0.947) -- (1.43, 0.950) -- (1.46, 0.953) -- (1.48, 0.956) -- (1.50, 0.959) -- (1.52, 0.962) -- (1.54, 0.965) -- (1.57, 0.968) -- (1.59, 0.971) -- (1.61, 0.974) -- (1.63, 0.977) -- (1.65, 0.980) -- (1.68, 0.983) -- (1.70, 0.986) -- (1.72, 0.989) -- (1.74, 0.992) -- (1.77, 0.995) -- (1.79, 0.998) -- (1.81, 1.001) -- (1.83, 1.004) -- (1.85, 1.007) -- (1.88, 1.010) -- (1.90, 1.013) -- (1.92, 1.015) -- (1.94, 1.018) -- (1.96, 1.021) -- (1.99, 1.024) -- (2.01, 1.027) -- (2.03, 1.030) -- (2.05, 1.032) -- (2.07, 1.035) -- (2.10, 1.038) -- (2.12, 1.041) -- (2.14, 1.043) -- (2.16, 1.046) -- (2.18, 1.049) -- (2.21, 1.051) -- (2.23, 1.054) -- (2.25, 1.057) -- (2.27, 1.059) -- (2.29, 1.062) -- (2.32, 1.065) -- (2.34, 1.067) -- (2.36, 1.070) -- (2.38, 1.072) -- (2.40, 1.075) -- (2.43, 1.078) -- (2.45, 1.080) -- (2.47, 1.083) -- (2.49, 1.085) -- (2.51, 1.088) -- (2.54, 1.090) -- (2.56, 1.092) -- (2.58, 1.095) -- (2.60, 1.097) -- (2.63, 1.100) -- (2.65, 1.102) -- (2.67, 1.104) -- (2.69, 1.107) -- (2.71, 1.109) -- (2.74, 1.111) -- (2.76, 1.113) -- (2.78, 1.116) -- (2.80, 1.118) -- (2.82, 1.120) -- (2.85, 1.122) -- (2.87, 1.124) -- (2.89, 1.126) -- (2.91, 1.128) -- (2.93, 1.130) -- (2.96, 1.132) -- (2.98, 1.134) -- (3.00, 1.136) -- (3.02, 1.138) -- (3.04, 1.140) -- (3.07, 1.142) -- (3.09, 1.144) -- (3.11, 1.146) -- (3.13, 1.148) -- (3.15, 1.149) -- (3.18, 1.151) -- (3.20, 1.153) -- (3.22, 1.155) -- (3.24, 1.156) -- (3.26, 1.158) -- (3.29, 1.159) -- (3.31, 1.161) -- (3.33, 1.163) -- (3.35, 1.164) -- (3.37, 1.166) -- (3.40, 1.167) -- (3.42, 1.168) -- (3.44, 1.170) -- (3.46, 1.171) -- (3.49, 1.173) -- (3.51, 1.174) -- (3.53, 1.175) -- (3.55, 1.176) -- (3.57, 1.177) -- (3.60, 1.179) -- (3.62, 1.180) -- (3.64, 1.181) -- (3.66, 1.182) -- (3.68, 1.183) -- (3.71, 1.184) -- (3.73, 1.185) -- (3.75, 1.186) -- (3.77, 1.186) -- (3.79, 1.187) -- (3.82, 1.188) -- (3.84, 1.189) -- (3.86, 1.190) -- (3.88, 1.190) -- (3.90, 1.191) -- (3.93, 1.191) -- (3.95, 1.192) -- (3.97, 1.192) -- (3.99, 1.193) -- (4.01, 1.193) -- (4.04, 1.194) -- (4.08, 1.194) -- (4.10, 1.195) -- (4.32, 1.195) -- (4.35, 1.194) -- (4.41, 1.194) -- (4.43, 1.193) -- (4.46, 1.193) -- (4.48, 1.192) -- (4.50, 1.192) -- (4.52, 1.191) -- (4.54, 1.190) -- (4.57, 1.190) -- (4.59, 1.189) -- (4.61, 1.188) -- (4.63, 1.187) -- (4.65, 1.186) -- (4.68, 1.185) -- (4.70, 1.184) -- (4.72, 1.183) -- (4.74, 1.182) -- (4.76, 1.181) -- (4.79, 1.180) -- (4.81, 1.179) -- (4.83, 1.178) -- (4.85, 1.176) -- (4.87, 1.175) -- (4.90, 1.173) -- (4.92, 1.172) -- (4.94, 1.170) -- (4.96, 1.169) -- (4.98, 1.167) -- (5.01, 1.165) -- (5.03, 1.164) -- (5.05, 1.162) -- (5.07, 1.160) -- (5.09, 1.158) -- (5.12, 1.156) -- (5.14, 1.154) -- (5.16, 1.152) -- (5.18, 1.150) -- (5.21, 1.148) -- (5.23, 1.146) -- (5.25, 1.143) -- (5.27, 1.141) -- (5.29, 1.139) -- (5.32, 1.136) -- (5.34, 1.134) -- (5.36, 1.131) -- (5.38, 1.129) -- (5.40, 1.126) -- (5.43, 1.124) -- (5.45, 1.121) -- (5.47, 1.118) -- (5.49, 1.115) -- (5.51, 1.112) -- (5.54, 1.109) -- (5.56, 1.106) -- (5.58, 1.103) -- (5.60, 1.100) -- (5.62, 1.097) -- (5.65, 1.094) -- (5.67, 1.091) -- (5.69, 1.087) -- (5.71, 1.084) -- (5.73, 1.081) -- (5.76, 1.077) -- (5.78, 1.074) -- (5.80, 1.070) -- (5.82, 1.067) -- (5.84, 1.063) -- (5.87, 1.059) -- (5.89, 1.056) -- (5.91, 1.052) -- (5.93, 1.048) -- (5.95, 1.044) -- (5.98, 1.040) -- (6.00, 1.036) -- (6.02, 1.032) -- (6.04, 1.028) -- (6.06, 1.024) -- (6.09, 1.020) -- (6.11, 1.015) -- (6.13, 1.011) -- (6.15, 1.007) -- (6.18, 1.003) -- (6.20, 0.998) -- (6.22, 0.994) -- (6.24, 0.989) -- (6.26, 0.985) -- (6.29, 0.980) -- (6.31, 0.975) -- (6.33, 0.971) -- (6.35, 0.966) -- (6.37, 0.961) -- (6.40, 0.956) -- (6.42, 0.952) -- (6.44, 0.947) -- (6.46, 0.942) -- (6.48, 0.937) -- (6.51, 0.932) -- (6.53, 0.927) -- (6.55, 0.922) -- (6.57, 0.916) -- (6.59, 0.911) -- (6.62, 0.906) -- (6.64, 0.901) -- (6.66, 0.896) -- (6.68, 0.890) -- (6.70, 0.885) -- (6.73, 0.880) -- (6.75, 0.874) -- (6.77, 0.869) -- (6.79, 0.863) -- (6.81, 0.858) -- (6.84, 0.852) -- (6.86, 0.846) -- (6.88, 0.841) -- (6.90, 0.835) -- (6.92, 0.830) -- (6.95, 0.824) -- (6.97, 0.818) -- (6.99, 0.812) -- (7.01, 0.807) -- (7.04, 0.801) -- (7.06, 0.795) -- (7.08, 0.789) -- (7.10, 0.783) -- (7.12, 0.777) -- (7.15, 0.771) -- (7.17, 0.765) -- (7.19, 0.759) -- (7.21, 0.753) -- (7.23, 0.747) -- (7.26, 0.741) -- (7.28, 0.735) -- (7.30, 0.729) -- (7.32, 0.723) -- (7.34, 0.717) -- (7.37, 0.711) -- (7.39, 0.705) -- (7.41, 0.699) -- (7.43, 0.692) -- (7.45, 0.686) -- (7.48, 0.680) -- (7.50, 0.674) -- (7.52, 0.668) -- (7.54, 0.662) -- (7.56, 0.655) -- (7.59, 0.649) -- (7.61, 0.643) -- (7.63, 0.637) -- (7.65, 0.630) -- (7.67, 0.624) -- (7.70, 0.618) -- (7.72, 0.612) -- (7.74, 0.605) -- (7.76, 0.599) -- (7.78, 0.593) -- (7.81, 0.587) -- (7.83, 0.580) -- (7.85, 0.574) -- (7.87, 0.568) -- (7.90, 0.562) -- (7.92, 0.556) -- (7.94, 0.549) -- (7.96, 0.543) -- (7.98, 0.537) -- (8.01, 0.531) -- (8.03, 0.525) -- (8.05, 0.518) -- (8.07, 0.512) -- (8.09, 0.506) -- (8.12, 0.500) -- (8.14, 0.494) -- (8.16, 0.488) -- (8.18, 0.482) -- (8.20, 0.476) -- (8.23, 0.470) -- (8.25, 0.464) -- (8.27, 0.458) -- (8.29, 0.452) -- (8.31, 0.446) -- (8.34, 0.440) -- (8.36, 0.434) -- (8.38, 0.428) -- (8.40, 0.422) -- (8.42, 0.416) -- (8.45, 0.410) -- (8.47, 0.404) -- (8.49, 0.399) -- (8.51, 0.393) -- (8.53, 0.387) -- (8.56, 0.382) -- (8.58, 0.376) -- (8.60, 0.370) -- (8.62, 0.365) -- (8.64, 0.359) -- (8.67, 0.354) -- (8.69, 0.348) -- (8.71, 0.343) -- (8.73, 0.337) -- (8.76, 0.332) -- (8.78, 0.327) -- (8.80, 0.321) -- (8.82, 0.316) -- (8.84, 0.311) -- (8.87, 0.306) -- (8.89, 0.300) -- (8.91, 0.295) -- (8.93, 0.290) -- (8.95, 0.285) -- (8.98, 0.280) -- (9.00, 0.275) -- (9.02, 0.270) -- (9.04, 0.265) -- (9.06, 0.261) -- (9.09, 0.256) -- (9.11, 0.251) -- (9.13, 0.246) -- (9.15, 0.242) -- (9.17, 0.237) -- (9.20, 0.233) -- (9.22, 0.228) -- (9.24, 0.224) -- (9.26, 0.219) -- (9.28, 0.215) -- (9.31, 0.211) -- (9.33, 0.206) -- (9.35, 0.202) -- (9.37, 0.198) -- (9.39, 0.194) -- (9.42, 0.190) -- (9.44, 0.186) -- (9.46, 0.182) -- (9.48, 0.178) -- (9.50, 0.174) -- (9.53, 0.170) -- (9.55, 0.167) -- (9.57, 0.163) -- (9.59, 0.159) -- (9.62, 0.156) -- (9.64, 0.152) -- (9.66, 0.148) -- (9.68, 0.145) -- (9.70, 0.142) -- (9.73, 0.138) -- (9.75, 0.135) -- (9.77, 0.132) -- (9.79, 0.128);
      \draw[rainbowh!80!rainbowi,line width=1pt] (0.00, 0.847) -- (0.02, 0.851) -- (0.05, 0.855) -- (0.07, 0.858) -- (0.09, 0.862) -- (0.11, 0.866) -- (0.13, 0.870) -- (0.16, 0.874) -- (0.18, 0.878) -- (0.20, 0.882) -- (0.22, 0.886) -- (0.24, 0.890) -- (0.27, 0.894) -- (0.29, 0.897) -- (0.31, 0.901) -- (0.33, 0.905) -- (0.35, 0.909) -- (0.38, 0.913) -- (0.40, 0.917) -- (0.42, 0.921) -- (0.44, 0.925) -- (0.46, 0.929) -- (0.49, 0.933) -- (0.51, 0.937) -- (0.53, 0.941) -- (0.55, 0.945) -- (0.57, 0.949) -- (0.60, 0.953) -- (0.62, 0.957) -- (0.64, 0.961) -- (0.66, 0.965) -- (0.68, 0.969) -- (0.71, 0.973) -- (0.73, 0.977) -- (0.75, 0.981) -- (0.77, 0.985) -- (0.80, 0.989) -- (0.82, 0.993) -- (0.84, 0.997) -- (0.86, 1.001) -- (0.88, 1.005) -- (0.91, 1.009) -- (0.93, 1.013) -- (0.95, 1.017) -- (0.97, 1.021) -- (0.99, 1.025) -- (1.02, 1.029) -- (1.04, 1.033) -- (1.06, 1.037) -- (1.08, 1.041) -- (1.10, 1.045) -- (1.13, 1.049) -- (1.15, 1.053) -- (1.17, 1.056) -- (1.19, 1.060) -- (1.21, 1.064) -- (1.24, 1.068) -- (1.26, 1.072) -- (1.28, 1.076) -- (1.30, 1.080) -- (1.32, 1.084) -- (1.35, 1.088) -- (1.37, 1.092) -- (1.39, 1.096) -- (1.41, 1.099) -- (1.43, 1.103) -- (1.46, 1.107) -- (1.48, 1.111) -- (1.50, 1.115) -- (1.52, 1.119) -- (1.54, 1.122) -- (1.57, 1.126) -- (1.59, 1.130) -- (1.61, 1.134) -- (1.63, 1.138) -- (1.65, 1.141) -- (1.68, 1.145) -- (1.70, 1.149) -- (1.72, 1.152) -- (1.74, 1.156) -- (1.77, 1.160) -- (1.79, 1.163) -- (1.81, 1.167) -- (1.83, 1.171) -- (1.85, 1.174) -- (1.88, 1.178) -- (1.90, 1.181) -- (1.92, 1.185) -- (1.94, 1.188) -- (1.96, 1.192) -- (1.99, 1.195) -- (2.01, 1.199) -- (2.03, 1.202) -- (2.05, 1.206) -- (2.07, 1.209) -- (2.10, 1.213) -- (2.12, 1.216) -- (2.14, 1.219) -- (2.16, 1.222) -- (2.18, 1.226) -- (2.21, 1.229) -- (2.23, 1.232) -- (2.25, 1.235) -- (2.27, 1.239) -- (2.29, 1.242) -- (2.32, 1.245) -- (2.34, 1.248) -- (2.36, 1.251) -- (2.38, 1.254) -- (2.40, 1.257) -- (2.43, 1.260) -- (2.45, 1.263) -- (2.47, 1.266) -- (2.49, 1.269) -- (2.51, 1.272) -- (2.54, 1.274) -- (2.56, 1.277) -- (2.58, 1.280) -- (2.60, 1.283) -- (2.63, 1.285) -- (2.65, 1.288) -- (2.67, 1.291) -- (2.69, 1.293) -- (2.71, 1.296) -- (2.74, 1.298) -- (2.76, 1.301) -- (2.78, 1.303) -- (2.80, 1.305) -- (2.82, 1.308) -- (2.85, 1.310) -- (2.87, 1.312) -- (2.89, 1.314) -- (2.91, 1.317) -- (2.93, 1.319) -- (2.96, 1.321) -- (2.98, 1.323) -- (3.00, 1.325) -- (3.02, 1.327) -- (3.04, 1.329) -- (3.07, 1.331) -- (3.09, 1.332) -- (3.11, 1.334) -- (3.13, 1.336) -- (3.15, 1.337) -- (3.18, 1.339) -- (3.20, 1.341) -- (3.22, 1.342) -- (3.24, 1.344) -- (3.26, 1.345) -- (3.29, 1.346) -- (3.31, 1.348) -- (3.33, 1.349) -- (3.35, 1.350) -- (3.37, 1.351) -- (3.40, 1.352) -- (3.42, 1.353) -- (3.44, 1.354) -- (3.46, 1.355) -- (3.49, 1.356) -- (3.51, 1.357) -- (3.53, 1.358) -- (3.55, 1.358) -- (3.57, 1.359) -- (3.60, 1.360) -- (3.64, 1.360) -- (3.66, 1.361) -- (3.71, 1.361) -- (3.73, 1.362) -- (3.84, 1.362) -- (3.86, 1.361) -- (3.93, 1.361) -- (3.95, 1.360) -- (3.97, 1.360) -- (3.99, 1.359) -- (4.01, 1.358) -- (4.04, 1.358) -- (4.06, 1.357) -- (4.08, 1.356) -- (4.10, 1.355) -- (4.12, 1.354) -- (4.15, 1.353) -- (4.17, 1.352) -- (4.19, 1.350) -- (4.21, 1.349) -- (4.23, 1.348) -- (4.26, 1.346) -- (4.28, 1.345) -- (4.30, 1.343) -- (4.32, 1.341) -- (4.35, 1.340) -- (4.37, 1.338) -- (4.39, 1.336) -- (4.41, 1.334) -- (4.43, 1.332) -- (4.46, 1.330) -- (4.48, 1.328) -- (4.50, 1.325) -- (4.52, 1.323) -- (4.54, 1.321) -- (4.57, 1.318) -- (4.59, 1.316) -- (4.61, 1.313) -- (4.63, 1.310) -- (4.65, 1.307) -- (4.68, 1.304) -- (4.70, 1.301) -- (4.72, 1.298) -- (4.74, 1.295) -- (4.76, 1.292) -- (4.79, 1.289) -- (4.81, 1.285) -- (4.83, 1.282) -- (4.85, 1.278) -- (4.87, 1.275) -- (4.90, 1.271) -- (4.92, 1.267) -- (4.94, 1.264) -- (4.96, 1.260) -- (4.98, 1.256) -- (5.01, 1.252) -- (5.03, 1.247) -- (5.05, 1.243) -- (5.07, 1.239) -- (5.09, 1.234) -- (5.12, 1.230) -- (5.14, 1.225) -- (5.16, 1.221) -- (5.18, 1.216) -- (5.21, 1.211) -- (5.23, 1.207) -- (5.25, 1.202) -- (5.27, 1.197) -- (5.29, 1.192) -- (5.32, 1.186) -- (5.34, 1.181) -- (5.36, 1.176) -- (5.38, 1.170) -- (5.40, 1.165) -- (5.43, 1.159) -- (5.45, 1.154) -- (5.47, 1.148) -- (5.49, 1.142) -- (5.51, 1.137) -- (5.54, 1.131) -- (5.56, 1.125) -- (5.58, 1.119) -- (5.60, 1.113) -- (5.62, 1.107) -- (5.65, 1.100) -- (5.67, 1.094) -- (5.69, 1.088) -- (5.71, 1.081) -- (5.73, 1.075) -- (5.76, 1.068) -- (5.78, 1.062) -- (5.80, 1.055) -- (5.82, 1.048) -- (5.84, 1.041) -- (5.87, 1.034) -- (5.89, 1.028) -- (5.91, 1.021) -- (5.93, 1.014) -- (5.95, 1.006) -- (5.98, 0.999) -- (6.00, 0.992) -- (6.02, 0.985) -- (6.04, 0.977) -- (6.06, 0.970) -- (6.09, 0.963) -- (6.11, 0.955) -- (6.13, 0.948) -- (6.15, 0.940) -- (6.18, 0.932) -- (6.20, 0.925) -- (6.22, 0.917) -- (6.24, 0.909) -- (6.26, 0.902) -- (6.29, 0.894) -- (6.31, 0.886) -- (6.33, 0.878) -- (6.35, 0.870) -- (6.37, 0.862) -- (6.40, 0.854) -- (6.42, 0.846) -- (6.44, 0.838) -- (6.46, 0.830) -- (6.48, 0.822) -- (6.51, 0.813) -- (6.53, 0.805) -- (6.55, 0.797) -- (6.57, 0.789) -- (6.59, 0.781) -- (6.62, 0.772) -- (6.64, 0.764) -- (6.66, 0.756) -- (6.68, 0.747) -- (6.70, 0.739) -- (6.73, 0.731) -- (6.75, 0.722) -- (6.77, 0.714) -- (6.79, 0.705) -- (6.81, 0.697) -- (6.84, 0.689) -- (6.86, 0.680) -- (6.88, 0.672) -- (6.90, 0.663) -- (6.92, 0.655) -- (6.95, 0.647) -- (6.97, 0.638) -- (6.99, 0.630) -- (7.01, 0.622) -- (7.04, 0.613) -- (7.06, 0.605) -- (7.08, 0.596) -- (7.10, 0.588) -- (7.12, 0.580) -- (7.15, 0.572) -- (7.17, 0.563) -- (7.19, 0.555) -- (7.21, 0.547) -- (7.23, 0.539) -- (7.26, 0.530) -- (7.28, 0.522) -- (7.30, 0.514) -- (7.32, 0.506) -- (7.34, 0.498) -- (7.37, 0.490) -- (7.39, 0.482) -- (7.41, 0.474) -- (7.43, 0.466) -- (7.45, 0.458) -- (7.48, 0.450) -- (7.50, 0.443) -- (7.52, 0.435) -- (7.54, 0.427) -- (7.56, 0.420) -- (7.59, 0.412) -- (7.61, 0.404) -- (7.63, 0.397) -- (7.65, 0.389) -- (7.67, 0.382) -- (7.70, 0.375) -- (7.72, 0.367) -- (7.74, 0.360) -- (7.76, 0.353) -- (7.78, 0.346) -- (7.81, 0.339) -- (7.83, 0.332) -- (7.85, 0.325) -- (7.87, 0.318) -- (7.90, 0.311) -- (7.92, 0.305) -- (7.94, 0.298) -- (7.96, 0.292) -- (7.98, 0.285) -- (8.01, 0.279) -- (8.03, 0.272) -- (8.05, 0.266) -- (8.07, 0.260) -- (8.09, 0.254) -- (8.12, 0.248) -- (8.14, 0.242) -- (8.16, 0.236) -- (8.18, 0.230) -- (8.20, 0.224) -- (8.23, 0.219) -- (8.25, 0.213) -- (8.27, 0.208) -- (8.29, 0.202) -- (8.31, 0.197) -- (8.34, 0.192) -- (8.36, 0.186) -- (8.38, 0.181) -- (8.40, 0.176) -- (8.42, 0.171) -- (8.45, 0.166) -- (8.47, 0.162) -- (8.49, 0.157) -- (8.51, 0.152) -- (8.53, 0.148) -- (8.56, 0.144) -- (8.58, 0.139) -- (8.60, 0.135) -- (8.62, 0.131) -- (8.64, 0.127) -- (8.67, 0.123) -- (8.69, 0.119) -- (8.71, 0.115) -- (8.73, 0.111) -- (8.76, 0.107) -- (8.78, 0.104) -- (8.80, 0.100) -- (8.82, 0.097) -- (8.84, 0.094) -- (8.87, 0.090) -- (8.89, 0.087) -- (8.91, 0.084) -- (8.93, 0.081) -- (8.95, 0.078) -- (8.98, 0.075) -- (9.00, 0.072) -- (9.02, 0.069) -- (9.04, 0.067) -- (9.06, 0.064) -- (9.09, 0.062) -- (9.11, 0.059) -- (9.13, 0.057) -- (9.15, 0.055) -- (9.17, 0.052) -- (9.20, 0.050) -- (9.22, 0.048) -- (9.24, 0.046) -- (9.26, 0.044) -- (9.28, 0.042) -- (9.31, 0.040) -- (9.33, 0.038) -- (9.35, 0.036) -- (9.37, 0.035) -- (9.39, 0.033) -- (9.42, 0.032) -- (9.44, 0.030) -- (9.46, 0.029) -- (9.48, 0.028) -- (9.50, 0.026) -- (9.53, 0.025) -- (9.55, 0.024) -- (9.57, 0.022) -- (9.59, 0.021) -- (9.62, 0.020) -- (9.64, 0.019) -- (9.66, 0.018) -- (9.68, 0.017) -- (9.70, 0.016) -- (9.73, 0.015) -- (9.75, 0.014) -- (9.77, 0.014) -- (9.79, 0.013);
      \draw[rainbowf!60!rainbowg,line width=1pt] (0.00, 0.981) -- (0.02, 0.986) -- (0.05, 0.991) -- (0.07, 0.996) -- (0.09, 1.002) -- (0.11, 1.007) -- (0.13, 1.012) -- (0.16, 1.017) -- (0.18, 1.023) -- (0.20, 1.028) -- (0.22, 1.033) -- (0.24, 1.038) -- (0.27, 1.044) -- (0.29, 1.049) -- (0.31, 1.054) -- (0.33, 1.060) -- (0.35, 1.065) -- (0.38, 1.070) -- (0.40, 1.076) -- (0.42, 1.081) -- (0.44, 1.086) -- (0.46, 1.092) -- (0.49, 1.097) -- (0.51, 1.103) -- (0.53, 1.108) -- (0.55, 1.113) -- (0.57, 1.119) -- (0.60, 1.124) -- (0.62, 1.130) -- (0.64, 1.135) -- (0.66, 1.140) -- (0.68, 1.146) -- (0.71, 1.151) -- (0.73, 1.157) -- (0.75, 1.162) -- (0.77, 1.167) -- (0.80, 1.173) -- (0.82, 1.178) -- (0.84, 1.184) -- (0.86, 1.189) -- (0.88, 1.194) -- (0.91, 1.200) -- (0.93, 1.205) -- (0.95, 1.211) -- (0.97, 1.216) -- (0.99, 1.221) -- (1.02, 1.227) -- (1.04, 1.232) -- (1.06, 1.237) -- (1.08, 1.243) -- (1.10, 1.248) -- (1.13, 1.253) -- (1.15, 1.259) -- (1.17, 1.264) -- (1.19, 1.269) -- (1.21, 1.275) -- (1.24, 1.280) -- (1.26, 1.285) -- (1.28, 1.290) -- (1.30, 1.295) -- (1.32, 1.301) -- (1.35, 1.306) -- (1.37, 1.311) -- (1.39, 1.316) -- (1.41, 1.321) -- (1.43, 1.326) -- (1.46, 1.332) -- (1.48, 1.337) -- (1.50, 1.342) -- (1.52, 1.347) -- (1.54, 1.352) -- (1.57, 1.357) -- (1.59, 1.362) -- (1.61, 1.367) -- (1.63, 1.372) -- (1.65, 1.376) -- (1.68, 1.381) -- (1.70, 1.386) -- (1.72, 1.391) -- (1.74, 1.396) -- (1.77, 1.401) -- (1.79, 1.405) -- (1.81, 1.410) -- (1.83, 1.415) -- (1.85, 1.419) -- (1.88, 1.424) -- (1.90, 1.428) -- (1.92, 1.433) -- (1.94, 1.437) -- (1.96, 1.442) -- (1.99, 1.446) -- (2.01, 1.451) -- (2.03, 1.455) -- (2.05, 1.459) -- (2.07, 1.463) -- (2.10, 1.468) -- (2.12, 1.472) -- (2.14, 1.476) -- (2.16, 1.480) -- (2.18, 1.484) -- (2.21, 1.488) -- (2.23, 1.492) -- (2.25, 1.496) -- (2.27, 1.499) -- (2.29, 1.503) -- (2.32, 1.507) -- (2.34, 1.510) -- (2.36, 1.514) -- (2.38, 1.518) -- (2.40, 1.521) -- (2.43, 1.524) -- (2.45, 1.528) -- (2.47, 1.531) -- (2.49, 1.534) -- (2.51, 1.537) -- (2.54, 1.541) -- (2.56, 1.544) -- (2.58, 1.547) -- (2.60, 1.550) -- (2.63, 1.552) -- (2.65, 1.555) -- (2.67, 1.558) -- (2.69, 1.561) -- (2.71, 1.563) -- (2.74, 1.566) -- (2.76, 1.568) -- (2.78, 1.570) -- (2.80, 1.573) -- (2.82, 1.575) -- (2.85, 1.577) -- (2.87, 1.579) -- (2.89, 1.581) -- (2.91, 1.583) -- (2.93, 1.585) -- (2.96, 1.586) -- (2.98, 1.588) -- (3.00, 1.589) -- (3.02, 1.591) -- (3.04, 1.592) -- (3.07, 1.593) -- (3.09, 1.595) -- (3.11, 1.596) -- (3.13, 1.597) -- (3.15, 1.598) -- (3.18, 1.598) -- (3.20, 1.599) -- (3.22, 1.600) -- (3.24, 1.600) -- (3.26, 1.601) -- (3.42, 1.601) -- (3.44, 1.600) -- (3.46, 1.600) -- (3.49, 1.599) -- (3.51, 1.598) -- (3.53, 1.597) -- (3.55, 1.597) -- (3.57, 1.595) -- (3.60, 1.594) -- (3.62, 1.593) -- (3.64, 1.592) -- (3.66, 1.590) -- (3.68, 1.588) -- (3.71, 1.587) -- (3.73, 1.585) -- (3.75, 1.583) -- (3.77, 1.581) -- (3.79, 1.578) -- (3.82, 1.576) -- (3.84, 1.573) -- (3.86, 1.571) -- (3.88, 1.568) -- (3.90, 1.565) -- (3.93, 1.562) -- (3.95, 1.559) -- (3.97, 1.556) -- (3.99, 1.552) -- (4.01, 1.549) -- (4.04, 1.545) -- (4.06, 1.541) -- (4.08, 1.537) -- (4.10, 1.533) -- (4.12, 1.529) -- (4.15, 1.525) -- (4.17, 1.521) -- (4.19, 1.516) -- (4.21, 1.511) -- (4.23, 1.506) -- (4.26, 1.501) -- (4.28, 1.496) -- (4.30, 1.491) -- (4.32, 1.486) -- (4.35, 1.480) -- (4.37, 1.475) -- (4.39, 1.469) -- (4.41, 1.463) -- (4.43, 1.457) -- (4.46, 1.451) -- (4.48, 1.444) -- (4.50, 1.438) -- (4.52, 1.431) -- (4.54, 1.425) -- (4.57, 1.418) -- (4.59, 1.411) -- (4.61, 1.404) -- (4.63, 1.396) -- (4.65, 1.389) -- (4.68, 1.381) -- (4.70, 1.374) -- (4.72, 1.366) -- (4.74, 1.358) -- (4.76, 1.350) -- (4.79, 1.342) -- (4.81, 1.333) -- (4.83, 1.325) -- (4.85, 1.316) -- (4.87, 1.308) -- (4.90, 1.299) -- (4.92, 1.290) -- (4.94, 1.281) -- (4.96, 1.272) -- (4.98, 1.262) -- (5.01, 1.253) -- (5.03, 1.243) -- (5.05, 1.234) -- (5.07, 1.224) -- (5.09, 1.214) -- (5.12, 1.204) -- (5.14, 1.194) -- (5.16, 1.183) -- (5.18, 1.173) -- (5.21, 1.163) -- (5.23, 1.152) -- (5.25, 1.141) -- (5.27, 1.131) -- (5.29, 1.120) -- (5.32, 1.109) -- (5.34, 1.098) -- (5.36, 1.087) -- (5.38, 1.075) -- (5.40, 1.064) -- (5.43, 1.053) -- (5.45, 1.041) -- (5.47, 1.030) -- (5.49, 1.018) -- (5.51, 1.006) -- (5.54, 0.995) -- (5.56, 0.983) -- (5.58, 0.971) -- (5.60, 0.959) -- (5.62, 0.947) -- (5.65, 0.935) -- (5.67, 0.923) -- (5.69, 0.911) -- (5.71, 0.898) -- (5.73, 0.886) -- (5.76, 0.874) -- (5.78, 0.862) -- (5.80, 0.849) -- (5.82, 0.837) -- (5.84, 0.824) -- (5.87, 0.812) -- (5.89, 0.800) -- (5.91, 0.787) -- (5.93, 0.775) -- (5.95, 0.762) -- (5.98, 0.750) -- (6.00, 0.737) -- (6.02, 0.725) -- (6.04, 0.712) -- (6.06, 0.700) -- (6.09, 0.687) -- (6.11, 0.675) -- (6.13, 0.663) -- (6.15, 0.650) -- (6.18, 0.638) -- (6.20, 0.626) -- (6.22, 0.614) -- (6.24, 0.601) -- (6.26, 0.589) -- (6.29, 0.577) -- (6.31, 0.565) -- (6.33, 0.553) -- (6.35, 0.541) -- (6.37, 0.530) -- (6.40, 0.518) -- (6.42, 0.506) -- (6.44, 0.495) -- (6.46, 0.483) -- (6.48, 0.472) -- (6.51, 0.460) -- (6.53, 0.449) -- (6.55, 0.438) -- (6.57, 0.427) -- (6.59, 0.416) -- (6.62, 0.405) -- (6.64, 0.395) -- (6.66, 0.384) -- (6.68, 0.374) -- (6.70, 0.364) -- (6.73, 0.354) -- (6.75, 0.344) -- (6.77, 0.334) -- (6.79, 0.324) -- (6.81, 0.314) -- (6.84, 0.304) -- (6.86, 0.294) -- (6.88, 0.285) -- (6.90, 0.276) -- (6.92, 0.267) -- (6.95, 0.259) -- (6.97, 0.251) -- (6.99, 0.243) -- (7.01, 0.235) -- (7.04, 0.227) -- (7.06, 0.219) -- (7.08, 0.211) -- (7.10, 0.202) -- (7.12, 0.194) -- (7.15, 0.186) -- (7.17, 0.178) -- (7.19, 0.171) -- (7.21, 0.164) -- (7.23, 0.157) -- (7.26, 0.152) -- (7.28, 0.147) -- (7.30, 0.142) -- (7.32, 0.137) -- (7.34, 0.132) -- (7.37, 0.127) -- (7.39, 0.120) -- (7.41, 0.114) -- (7.43, 0.107) -- (7.45, 0.100) -- (7.48, 0.093) -- (7.50, 0.087) -- (7.52, 0.082) -- (7.54, 0.078) -- (7.56, 0.076) -- (7.59, 0.075) -- (7.61, 0.074) -- (7.63, 0.072) -- (7.65, 0.070) -- (7.67, 0.067) -- (7.70, 0.062) -- (7.72, 0.057) -- (7.74, 0.051) -- (7.76, 0.045) -- (7.78, 0.038) -- (7.81, 0.032) -- (7.83, 0.028) -- (7.85, 0.029) -- (7.87, 0.030) -- (7.90, 0.031) -- (7.92, 0.032) -- (7.94, 0.033) -- (7.98, 0.033) -- (8.01, 0.031) -- (8.03, 0.028) -- (8.05, 0.022) -- (8.07, 0.012) -- (8.09, 0.005) -- (8.12, 0.005) -- (8.14, 0.006) -- (8.16, 0.007) -- (8.18, 0.007) -- (8.20, 0.009) -- (8.23, 0.010) -- (8.25, 0.012) -- (8.27, 0.014) -- (8.29, 0.017) -- (8.31, 0.021) -- (8.34, 0) -- (8.56, 0) -- (8.57, 0.159) -- (8.58, 0) -- (9.79, 0);
      \draw[rainbowe!50!rainbowf,line width=1pt] (0.00, 1.070) -- (0.02, 1.076) -- (0.05, 1.082) -- (0.07, 1.088) -- (0.09, 1.094) -- (0.11, 1.101) -- (0.13, 1.107) -- (0.16, 1.113) -- (0.18, 1.119) -- (0.20, 1.126) -- (0.22, 1.132) -- (0.24, 1.138) -- (0.27, 1.145) -- (0.29, 1.151) -- (0.31, 1.157) -- (0.33, 1.164) -- (0.35, 1.170) -- (0.38, 1.176) -- (0.40, 1.183) -- (0.42, 1.189) -- (0.44, 1.196) -- (0.46, 1.202) -- (0.49, 1.208) -- (0.51, 1.215) -- (0.53, 1.221) -- (0.55, 1.228) -- (0.57, 1.234) -- (0.60, 1.241) -- (0.62, 1.247) -- (0.64, 1.253) -- (0.66, 1.260) -- (0.68, 1.266) -- (0.71, 1.273) -- (0.73, 1.279) -- (0.75, 1.286) -- (0.77, 1.292) -- (0.80, 1.299) -- (0.82, 1.305) -- (0.84, 1.311) -- (0.86, 1.318) -- (0.88, 1.324) -- (0.91, 1.331) -- (0.93, 1.337) -- (0.95, 1.344) -- (0.97, 1.350) -- (0.99, 1.356) -- (1.02, 1.363) -- (1.04, 1.369) -- (1.06, 1.375) -- (1.08, 1.382) -- (1.10, 1.388) -- (1.13, 1.394) -- (1.15, 1.401) -- (1.17, 1.407) -- (1.19, 1.413) -- (1.21, 1.420) -- (1.24, 1.426) -- (1.26, 1.432) -- (1.28, 1.438) -- (1.30, 1.444) -- (1.32, 1.451) -- (1.35, 1.457) -- (1.37, 1.463) -- (1.39, 1.469) -- (1.41, 1.475) -- (1.43, 1.481) -- (1.46, 1.487) -- (1.48, 1.493) -- (1.50, 1.499) -- (1.52, 1.505) -- (1.54, 1.511) -- (1.57, 1.517) -- (1.59, 1.523) -- (1.61, 1.528) -- (1.63, 1.534) -- (1.65, 1.540) -- (1.68, 1.545) -- (1.70, 1.551) -- (1.72, 1.557) -- (1.74, 1.562) -- (1.77, 1.568) -- (1.79, 1.573) -- (1.81, 1.579) -- (1.83, 1.584) -- (1.85, 1.589) -- (1.88, 1.595) -- (1.90, 1.600) -- (1.92, 1.605) -- (1.94, 1.610) -- (1.96, 1.615) -- (1.99, 1.620) -- (2.01, 1.625) -- (2.03, 1.630) -- (2.05, 1.635) -- (2.07, 1.640) -- (2.10, 1.644) -- (2.12, 1.649) -- (2.14, 1.654) -- (2.16, 1.658) -- (2.18, 1.663) -- (2.21, 1.667) -- (2.23, 1.671) -- (2.25, 1.675) -- (2.27, 1.680) -- (2.29, 1.684) -- (2.32, 1.688) -- (2.34, 1.692) -- (2.36, 1.695) -- (2.38, 1.699) -- (2.40, 1.703) -- (2.43, 1.707) -- (2.45, 1.710) -- (2.47, 1.714) -- (2.49, 1.717) -- (2.51, 1.720) -- (2.54, 1.723) -- (2.56, 1.726) -- (2.58, 1.729) -- (2.60, 1.732) -- (2.63, 1.735) -- (2.65, 1.738) -- (2.67, 1.740) -- (2.69, 1.743) -- (2.71, 1.745) -- (2.74, 1.747) -- (2.76, 1.750) -- (2.78, 1.752) -- (2.80, 1.754) -- (2.82, 1.755) -- (2.85, 1.757) -- (2.87, 1.759) -- (2.89, 1.760) -- (2.91, 1.762) -- (2.93, 1.763) -- (2.96, 1.764) -- (2.98, 1.765) -- (3.00, 1.766) -- (3.02, 1.767) -- (3.04, 1.767) -- (3.07, 1.768) -- (3.20, 1.768) -- (3.22, 1.767) -- (3.24, 1.767) -- (3.26, 1.766) -- (3.29, 1.765) -- (3.31, 1.764) -- (3.33, 1.763) -- (3.35, 1.761) -- (3.37, 1.760) -- (3.40, 1.758) -- (3.42, 1.756) -- (3.44, 1.754) -- (3.46, 1.752) -- (3.49, 1.750) -- (3.51, 1.747) -- (3.53, 1.744) -- (3.55, 1.742) -- (3.57, 1.739) -- (3.60, 1.735) -- (3.62, 1.732) -- (3.64, 1.729) -- (3.66, 1.725) -- (3.68, 1.721) -- (3.71, 1.717) -- (3.73, 1.713) -- (3.75, 1.708) -- (3.77, 1.704) -- (3.79, 1.699) -- (3.82, 1.694) -- (3.84, 1.689) -- (3.86, 1.683) -- (3.88, 1.678) -- (3.90, 1.672) -- (3.93, 1.666) -- (3.95, 1.660) -- (3.97, 1.654) -- (3.99, 1.647) -- (4.01, 1.641) -- (4.04, 1.634) -- (4.06, 1.627) -- (4.08, 1.619) -- (4.10, 1.612) -- (4.12, 1.604) -- (4.15, 1.597) -- (4.17, 1.588) -- (4.19, 1.580) -- (4.21, 1.572) -- (4.23, 1.563) -- (4.26, 1.554) -- (4.28, 1.545) -- (4.30, 1.536) -- (4.32, 1.526) -- (4.35, 1.517) -- (4.37, 1.507) -- (4.39, 1.497) -- (4.41, 1.487) -- (4.43, 1.476) -- (4.46, 1.466) -- (4.48, 1.455) -- (4.50, 1.444) -- (4.52, 1.433) -- (4.54, 1.421) -- (4.57, 1.410) -- (4.59, 1.398) -- (4.61, 1.386) -- (4.63, 1.374) -- (4.65, 1.362) -- (4.68, 1.349) -- (4.70, 1.336) -- (4.72, 1.324) -- (4.74, 1.311) -- (4.76, 1.297) -- (4.79, 1.284) -- (4.81, 1.271) -- (4.83, 1.257) -- (4.85, 1.243) -- (4.87, 1.229) -- (4.90, 1.215) -- (4.92, 1.201) -- (4.94, 1.186) -- (4.96, 1.172) -- (4.98, 1.157) -- (5.01, 1.142) -- (5.03, 1.127) -- (5.05, 1.112) -- (5.07, 1.097) -- (5.09, 1.082) -- (5.12, 1.067) -- (5.14, 1.051) -- (5.16, 1.036) -- (5.18, 1.020) -- (5.21, 1.004) -- (5.23, 0.988) -- (5.25, 0.972) -- (5.27, 0.956) -- (5.29, 0.940) -- (5.32, 0.924) -- (5.34, 0.908) -- (5.36, 0.892) -- (5.38, 0.876) -- (5.40, 0.860) -- (5.43, 0.844) -- (5.45, 0.828) -- (5.47, 0.812) -- (5.49, 0.796) -- (5.51, 0.779) -- (5.54, 0.763) -- (5.56, 0.746) -- (5.58, 0.730) -- (5.60, 0.713) -- (5.62, 0.697) -- (5.65, 0.681) -- (5.67, 0.665) -- (5.69, 0.649) -- (5.71, 0.634) -- (5.73, 0.619) -- (5.76, 0.605) -- (5.78, 0.590) -- (5.80, 0.575) -- (5.82, 0.560) -- (5.84, 0.544) -- (5.87, 0.527) -- (5.89, 0.511) -- (5.91, 0.495) -- (5.93, 0.479) -- (5.95, 0.463) -- (5.98, 0.449) -- (6.00, 0.435) -- (6.02, 0.423) -- (6.04, 0.412) -- (6.06, 0.401) -- (6.09, 0.391) -- (6.11, 0.380) -- (6.13, 0.367) -- (6.15, 0.353) -- (6.18, 0.337) -- (6.20, 0.321) -- (6.22, 0.304) -- (6.24, 0.288) -- (6.26, 0.273) -- (6.29, 0.259) -- (6.31, 0.249) -- (6.33, 0.242) -- (6.35, 0.238) -- (6.37, 0.236) -- (6.40, 0.233) -- (6.42, 0.228) -- (6.44, 0.220) -- (6.46, 0.209) -- (6.48, 0.196) -- (6.51, 0.179) -- (6.53, 0.160) -- (6.55, 0.140) -- (6.57, 0.121) -- (6.59, 0.107) -- (6.62, 0.104) -- (6.64, 0.109) -- (6.66, 0.114) -- (6.68, 0.118) -- (6.70, 0.122) -- (6.73, 0.124) -- (6.75, 0.123) -- (6.77, 0.119) -- (6.79, 0.110) -- (6.81, 0.094) -- (6.84, 0.065) -- (6.86, 0.020) -- (6.88, 0.021) -- (6.90, 0.024) -- (6.92, 0.027) -- (6.95, 0.031) -- (6.97, 0.036) -- (6.99, 0.041) -- (7.01, 0.049) -- (7.04, 0.058) -- (7.06, 0.069) -- (7.08, 0.084) -- (7.10, 0.103) -- (7.11, 0) -- (7.33, 0) -- (7.35, 0.841) -- (7.35, 0) -- (9.80, 0);
      \draw[rainbowd!40!rainbowe,line width=1pt] (0.00, 1.180) -- (0.02, 1.187) -- (0.05, 1.195) -- (0.07, 1.202) -- (0.09, 1.210) -- (0.11, 1.218) -- (0.13, 1.225) -- (0.16, 1.233) -- (0.18, 1.240) -- (0.20, 1.248) -- (0.22, 1.256) -- (0.24, 1.263) -- (0.27, 1.271) -- (0.29, 1.279) -- (0.31, 1.286) -- (0.33, 1.294) -- (0.35, 1.302) -- (0.38, 1.310) -- (0.40, 1.318) -- (0.42, 1.325) -- (0.44, 1.333) -- (0.46, 1.341) -- (0.49, 1.349) -- (0.51, 1.357) -- (0.53, 1.364) -- (0.55, 1.372) -- (0.57, 1.380) -- (0.60, 1.388) -- (0.62, 1.396) -- (0.64, 1.404) -- (0.66, 1.411) -- (0.68, 1.419) -- (0.71, 1.427) -- (0.73, 1.435) -- (0.75, 1.443) -- (0.77, 1.451) -- (0.80, 1.459) -- (0.82, 1.466) -- (0.84, 1.474) -- (0.86, 1.482) -- (0.88, 1.490) -- (0.91, 1.498) -- (0.93, 1.506) -- (0.95, 1.513) -- (0.97, 1.521) -- (0.99, 1.529) -- (1.02, 1.537) -- (1.04, 1.544) -- (1.06, 1.552) -- (1.08, 1.560) -- (1.10, 1.568) -- (1.13, 1.575) -- (1.15, 1.583) -- (1.17, 1.591) -- (1.19, 1.598) -- (1.21, 1.606) -- (1.24, 1.613) -- (1.26, 1.621) -- (1.28, 1.628) -- (1.30, 1.636) -- (1.32, 1.643) -- (1.35, 1.651) -- (1.37, 1.658) -- (1.39, 1.666) -- (1.41, 1.673) -- (1.43, 1.680) -- (1.46, 1.687) -- (1.48, 1.695) -- (1.50, 1.702) -- (1.52, 1.709) -- (1.54, 1.716) -- (1.57, 1.723) -- (1.59, 1.730) -- (1.61, 1.737) -- (1.63, 1.744) -- (1.65, 1.751) -- (1.68, 1.757) -- (1.70, 1.764) -- (1.72, 1.771) -- (1.74, 1.778) -- (1.77, 1.784) -- (1.79, 1.791) -- (1.81, 1.797) -- (1.83, 1.803) -- (1.85, 1.810) -- (1.88, 1.816) -- (1.90, 1.822) -- (1.92, 1.828) -- (1.94, 1.834) -- (1.96, 1.840) -- (1.99, 1.846) -- (2.01, 1.852) -- (2.03, 1.858) -- (2.05, 1.863) -- (2.07, 1.869) -- (2.10, 1.874) -- (2.12, 1.880) -- (2.14, 1.885) -- (2.16, 1.890) -- (2.18, 1.895) -- (2.21, 1.900) -- (2.23, 1.905) -- (2.25, 1.910) -- (2.27, 1.915) -- (2.29, 1.919) -- (2.32, 1.924) -- (2.34, 1.928) -- (2.36, 1.932) -- (2.38, 1.936) -- (2.40, 1.940) -- (2.43, 1.944) -- (2.45, 1.948) -- (2.47, 1.952) -- (2.49, 1.955) -- (2.51, 1.958) -- (2.54, 1.962) -- (2.56, 1.965) -- (2.58, 1.968) -- (2.60, 1.971) -- (2.63, 1.973) -- (2.65, 1.976) -- (2.67, 1.978) -- (2.69, 1.980) -- (2.71, 1.982) -- (2.74, 1.984) -- (2.76, 1.986) -- (2.78, 1.987) -- (2.80, 1.989) -- (2.82, 1.990) -- (2.85, 1.991) -- (2.87, 1.992) -- (2.89, 1.993) -- (3.00, 1.993) -- (3.02, 1.992) -- (3.04, 1.992) -- (3.07, 1.991) -- (3.09, 1.989) -- (3.11, 1.988) -- (3.13, 1.986) -- (3.15, 1.985) -- (3.18, 1.982) -- (3.20, 1.980) -- (3.22, 1.977) -- (3.24, 1.975) -- (3.26, 1.972) -- (3.29, 1.968) -- (3.31, 1.965) -- (3.33, 1.961) -- (3.35, 1.957) -- (3.37, 1.952) -- (3.40, 1.948) -- (3.42, 1.943) -- (3.44, 1.937) -- (3.46, 1.932) -- (3.49, 1.926) -- (3.51, 1.920) -- (3.53, 1.914) -- (3.55, 1.907) -- (3.57, 1.900) -- (3.60, 1.893) -- (3.62, 1.885) -- (3.64, 1.877) -- (3.66, 1.869) -- (3.68, 1.861) -- (3.71, 1.852) -- (3.73, 1.843) -- (3.75, 1.833) -- (3.77, 1.823) -- (3.79, 1.813) -- (3.82, 1.803) -- (3.84, 1.792) -- (3.86, 1.781) -- (3.88, 1.770) -- (3.90, 1.758) -- (3.93, 1.746) -- (3.95, 1.733) -- (3.97, 1.720) -- (3.99, 1.707) -- (4.01, 1.693) -- (4.04, 1.679) -- (4.06, 1.665) -- (4.08, 1.650) -- (4.10, 1.636) -- (4.12, 1.621) -- (4.15, 1.605) -- (4.17, 1.590) -- (4.19, 1.574) -- (4.21, 1.558) -- (4.23, 1.541) -- (4.26, 1.524) -- (4.28, 1.506) -- (4.30, 1.488) -- (4.32, 1.469) -- (4.35, 1.450) -- (4.37, 1.431) -- (4.39, 1.412) -- (4.41, 1.393) -- (4.43, 1.374) -- (4.46, 1.355) -- (4.48, 1.335) -- (4.50, 1.316) -- (4.52, 1.297) -- (4.54, 1.277) -- (4.57, 1.257) -- (4.59, 1.236) -- (4.61, 1.213) -- (4.63, 1.190) -- (4.65, 1.165) -- (4.68, 1.141) -- (4.70, 1.117) -- (4.72, 1.093) -- (4.74, 1.071) -- (4.76, 1.049) -- (4.79, 1.030) -- (4.81, 1.011) -- (4.83, 0.994) -- (4.85, 0.976) -- (4.87, 0.957) -- (4.90, 0.936) -- (4.92, 0.910) -- (4.94, 0.883) -- (4.96, 0.853) -- (4.98, 0.821) -- (5.01, 0.789) -- (5.03, 0.758) -- (5.05, 0.731) -- (5.07, 0.708) -- (5.09, 0.693) -- (5.12, 0.685) -- (5.14, 0.682) -- (5.16, 0.678) -- (5.18, 0.668) -- (5.21, 0.652) -- (5.23, 0.630) -- (5.25, 0.599) -- (5.27, 0.561) -- (5.29, 0.516) -- (5.32, 0.467) -- (5.34, 0.416) -- (5.36, 0.373) -- (5.38, 0.354) -- (5.40, 0.368) -- (5.43, 0.385) -- (5.45, 0.401) -- (5.47, 0.414) -- (5.49, 0.424) -- (5.51, 0.427) -- (5.54, 0.421) -- (5.56, 0.400) -- (5.58, 0.357) -- (5.60, 0.282) -- (5.62, 0.174) -- (5.64, 0.084) -- (5.67, 0.094) -- (5.69, 0.107) -- (5.71, 0.121) -- (5.73, 0.139) -- (5.75, 0.161) -- (5.78, 0.187) -- (5.80, 0.221) -- (5.82, 0.263) -- (5.84, 0.318) -- (5.86, 0.389) -- (5.88, 0.221) -- (5.88, 0) -- (6.10, 0) -- (6.12, 4.454) -- (6.13, 0) -- (9.79, 0);
      \draw[rainbowc!30!rainbowd,line width=1pt] (0.00, 1.320) -- (0.02, 1.329) -- (0.05, 1.338) -- (0.07, 1.347) -- (0.09, 1.357) -- (0.11, 1.366) -- (0.13, 1.376) -- (0.16, 1.385) -- (0.18, 1.394) -- (0.20, 1.404) -- (0.22, 1.413) -- (0.24, 1.423) -- (0.27, 1.432) -- (0.29, 1.442) -- (0.31, 1.451) -- (0.33, 1.461) -- (0.35, 1.471) -- (0.38, 1.480) -- (0.40, 1.490) -- (0.42, 1.499) -- (0.44, 1.509) -- (0.46, 1.519) -- (0.49, 1.528) -- (0.51, 1.538) -- (0.53, 1.548) -- (0.55, 1.558) -- (0.57, 1.567) -- (0.60, 1.577) -- (0.62, 1.587) -- (0.64, 1.597) -- (0.66, 1.606) -- (0.68, 1.616) -- (0.71, 1.626) -- (0.73, 1.636) -- (0.75, 1.645) -- (0.77, 1.655) -- (0.80, 1.665) -- (0.82, 1.675) -- (0.84, 1.684) -- (0.86, 1.694) -- (0.88, 1.704) -- (0.91, 1.713) -- (0.93, 1.723) -- (0.95, 1.733) -- (0.97, 1.743) -- (0.99, 1.752) -- (1.02, 1.762) -- (1.04, 1.772) -- (1.06, 1.781) -- (1.08, 1.791) -- (1.10, 1.801) -- (1.13, 1.810) -- (1.15, 1.820) -- (1.17, 1.829) -- (1.19, 1.839) -- (1.21, 1.849) -- (1.24, 1.858) -- (1.26, 1.868) -- (1.28, 1.877) -- (1.30, 1.887) -- (1.32, 1.896) -- (1.35, 1.905) -- (1.37, 1.915) -- (1.39, 1.924) -- (1.41, 1.933) -- (1.43, 1.943) -- (1.46, 1.952) -- (1.48, 1.961) -- (1.50, 1.970) -- (1.52, 1.979) -- (1.54, 1.988) -- (1.57, 1.998) -- (1.59, 2.007) -- (1.61, 2.015) -- (1.63, 2.024) -- (1.65, 2.033) -- (1.68, 2.042) -- (1.70, 2.051) -- (1.72, 2.060) -- (1.74, 2.068) -- (1.77, 2.077) -- (1.79, 2.085) -- (1.81, 2.094) -- (1.83, 2.102) -- (1.85, 2.111) -- (1.88, 2.119) -- (1.90, 2.127) -- (1.92, 2.135) -- (1.94, 2.143) -- (1.96, 2.151) -- (1.99, 2.159) -- (2.01, 2.167) -- (2.03, 2.174) -- (2.05, 2.182) -- (2.07, 2.189) -- (2.10, 2.197) -- (2.12, 2.204) -- (2.14, 2.211) -- (2.16, 2.218) -- (2.18, 2.225) -- (2.21, 2.232) -- (2.23, 2.239) -- (2.25, 2.245) -- (2.27, 2.252) -- (2.29, 2.258) -- (2.32, 2.264) -- (2.34, 2.270) -- (2.36, 2.275) -- (2.38, 2.281) -- (2.40, 2.286) -- (2.43, 2.291) -- (2.45, 2.296) -- (2.47, 2.301) -- (2.49, 2.306) -- (2.51, 2.310) -- (2.54, 2.314) -- (2.56, 2.318) -- (2.58, 2.322) -- (2.60, 2.325) -- (2.63, 2.328) -- (2.65, 2.331) -- (2.67, 2.334) -- (2.69, 2.336) -- (2.71, 2.338) -- (2.74, 2.339) -- (2.76, 2.340) -- (2.78, 2.341) -- (2.87, 2.341) -- (2.89, 2.340) -- (2.91, 2.339) -- (2.93, 2.338) -- (2.96, 2.336) -- (2.98, 2.333) -- (3.00, 2.330) -- (3.02, 2.326) -- (3.04, 2.321) -- (3.07, 2.316) -- (3.09, 2.310) -- (3.11, 2.303) -- (3.13, 2.296) -- (3.15, 2.289) -- (3.18, 2.282) -- (3.20, 2.275) -- (3.22, 2.268) -- (3.24, 2.260) -- (3.26, 2.251) -- (3.29, 2.242) -- (3.31, 2.232) -- (3.33, 2.220) -- (3.35, 2.207) -- (3.37, 2.192) -- (3.40, 2.175) -- (3.42, 2.156) -- (3.44, 2.138) -- (3.46, 2.121) -- (3.49, 2.103) -- (3.51, 2.087) -- (3.53, 2.070) -- (3.55, 2.055) -- (3.57, 2.041) -- (3.60, 2.027) -- (3.62, 2.013) -- (3.64, 1.997) -- (3.66, 1.977) -- (3.68, 1.945) -- (3.71, 1.914) -- (3.73, 1.880) -- (3.75, 1.842) -- (3.77, 1.802) -- (3.79, 1.763) -- (3.82, 1.728) -- (3.84, 1.699) -- (3.86, 1.680) -- (3.88, 1.671) -- (3.90, 1.673) -- (3.93, 1.676) -- (3.95, 1.669) -- (3.97, 1.650) -- (3.99, 1.617) -- (4.01, 1.568) -- (4.04, 1.503) -- (4.06, 1.422) -- (4.08, 1.328) -- (4.10, 1.228) -- (4.12, 1.136) -- (4.15, 1.079) -- (4.17, 1.099) -- (4.19, 1.153) -- (4.21, 1.204) -- (4.23, 1.251) -- (4.26, 1.288) -- (4.28, 1.311) -- (4.30, 1.310) -- (4.32, 1.275) -- (4.35, 1.186) -- (4.36, 1.084) -- (4.37, 0.964) -- (4.38, 0.839) -- (4.39, 0.725) -- (4.40, 0.591) -- (4.40, 0.489) -- (4.41, 0.376) -- (4.43, 0.349) -- (4.45, 0.394) -- (4.47, 0.447) -- (4.49, 0.510) -- (4.52, 0.587) -- (4.54, 0.681) -- (4.56, 0.783) -- (4.58, 0.891) -- (4.59, 1.001) -- (4.60, 1.108) -- (4.61, 1.231) -- (4.62, 1.344) -- (4.63, 1.472) -- (4.64, 1.579) -- (4.65, 1.698) -- (4.65, 0.877) -- (4.66, 0) -- (4.88, 0) -- (4.90, 0.197) -- (4.90, 7.000) -- (4.90, 0) -- (9.80, 0);
      \draw[rainbowb!20!rainbowc,line width=1pt] (0.00, 1.496) -- (0.02, 1.507) -- (0.05, 1.519) -- (0.07, 1.530) -- (0.09, 1.541) -- (0.11, 1.553) -- (0.13, 1.564) -- (0.16, 1.576) -- (0.18, 1.587) -- (0.20, 1.599) -- (0.22, 1.610) -- (0.24, 1.622) -- (0.27, 1.633) -- (0.29, 1.645) -- (0.31, 1.657) -- (0.33, 1.668) -- (0.35, 1.680) -- (0.38, 1.692) -- (0.40, 1.703) -- (0.42, 1.715) -- (0.44, 1.727) -- (0.46, 1.738) -- (0.49, 1.750) -- (0.51, 1.762) -- (0.53, 1.774) -- (0.55, 1.786) -- (0.57, 1.798) -- (0.60, 1.809) -- (0.62, 1.821) -- (0.64, 1.833) -- (0.66, 1.845) -- (0.68, 1.857) -- (0.71, 1.869) -- (0.73, 1.881) -- (0.75, 1.894) -- (0.77, 1.906) -- (0.80, 1.918) -- (0.82, 1.930) -- (0.84, 1.942) -- (0.86, 1.955) -- (0.88, 1.967) -- (0.91, 1.979) -- (0.93, 1.992) -- (0.95, 2.004) -- (0.97, 2.017) -- (0.99, 2.030) -- (1.02, 2.042) -- (1.04, 2.055) -- (1.06, 2.068) -- (1.08, 2.081) -- (1.10, 2.094) -- (1.13, 2.107) -- (1.15, 2.120) -- (1.17, 2.134) -- (1.19, 2.147) -- (1.21, 2.161) -- (1.24, 2.174) -- (1.26, 2.188) -- (1.28, 2.202) -- (1.30, 2.216) -- (1.32, 2.230) -- (1.35, 2.244) -- (1.37, 2.258) -- (1.39, 2.273) -- (1.41, 2.288) -- (1.43, 2.302) -- (1.46, 2.317) -- (1.48, 2.332) -- (1.50, 2.347) -- (1.52, 2.362) -- (1.54, 2.378) -- (1.57, 2.393) -- (1.59, 2.409) -- (1.61, 2.425) -- (1.63, 2.441) -- (1.65, 2.457) -- (1.68, 2.474) -- (1.70, 2.491) -- (1.72, 2.508) -- (1.74, 2.525) -- (1.77, 2.542) -- (1.79, 2.559) -- (1.81, 2.575) -- (1.83, 2.592) -- (1.85, 2.608) -- (1.88, 2.624) -- (1.90, 2.640) -- (1.92, 2.657) -- (1.94, 2.675) -- (1.96, 2.695) -- (1.99, 2.716) -- (2.01, 2.736) -- (2.03, 2.755) -- (2.05, 2.774) -- (2.07, 2.793) -- (2.10, 2.810) -- (2.12, 2.825) -- (2.14, 2.839) -- (2.16, 2.851) -- (2.18, 2.860) -- (2.21, 2.868) -- (2.23, 2.887) -- (2.25, 2.907) -- (2.27, 2.926) -- (2.29, 2.946) -- (2.32, 2.966) -- (2.34, 2.986) -- (2.36, 3.006) -- (2.38, 3.026) -- (2.40, 3.043) -- (2.43, 3.058) -- (2.45, 3.068) -- (2.47, 3.038) -- (2.49, 3.042) -- (2.51, 3.041) -- (2.54, 3.039) -- (2.56, 3.036) -- (2.58, 3.036) -- (2.60, 3.041) -- (2.63, 3.053) -- (2.65, 3.076) -- (2.67, 3.108) -- (2.69, 3.144) -- (2.71, 3.170) -- (2.74, 3.181) -- (2.76, 3.173) -- (2.78, 3.144) -- (2.80, 3.092) -- (2.82, 3.016) -- (2.85, 2.921) -- (2.87, 2.812) -- (2.89, 2.708) -- (2.91, 2.638) -- (2.93, 2.659) -- (2.95, 2.760) -- (2.97, 2.867) -- (2.99, 2.970) -- (3.00, 3.081) -- (3.03, 3.189) -- (3.05, 3.268) -- (3.07, 3.300) -- (3.09, 3.260) -- (3.11, 3.154) -- (3.12, 3.054) -- (3.13, 2.918) -- (3.14, 2.788) -- (3.14, 2.686) -- (3.15, 2.570) -- (3.15, 2.439) -- (3.16, 2.292) -- (3.16, 2.127) -- (3.17, 1.942) -- (3.17, 1.841) -- (3.17, 1.735) -- (3.17, 1.623) -- (3.18, 1.504) -- (3.18, 1.379) -- (3.18, 1.247) -- (3.19, 1.124) -- (3.20, 1.229) -- (3.22, 1.331) -- (3.23, 1.444) -- (3.25, 1.550) -- (3.26, 1.666) -- (3.27, 1.768) -- (3.28, 1.880) -- (3.29, 2.001) -- (3.30, 2.133) -- (3.30, 2.241) -- (3.31, 2.356) -- (3.32, 2.480) -- (3.33, 2.613) -- (3.33, 2.756) -- (3.34, 2.858) -- (3.34, 2.965) -- (3.35, 3.078) -- (3.35, 3.197) -- (3.36, 3.322) -- (3.36, 3.454) -- (3.37, 3.594) -- (3.37, 3.742) -- (3.38, 3.899) -- (3.38, 4.065) -- (3.39, 4.240) -- (3.39, 4.427) -- (3.40, 4.626) -- (3.40, 4.730) -- (3.40, 4.837) -- (3.40, 4.948) -- (3.41, 5.062) -- (3.41, 5.180) -- (3.41, 5.302) -- (3.41, 5.428) -- (3.42, 5.558) -- (3.42, 5.693) -- (3.42, 5.832) -- (3.42, 5.976) -- (3.43, 6.107) -- (3.43, 3.096) -- (3.43, 0) -- (3.65, 0) -- (3.67, 0.694) -- (3.67, 7.000) -- (3.68, 0) -- (9.78, 0);
      \draw[rainbowa!10!rainbowb,line width=1pt] (0.00, 1.677) -- (0.02, 1.687) -- (0.05, 1.697) -- (0.07, 1.707) -- (0.09, 1.717) -- (0.11, 1.727) -- (0.13, 1.737) -- (0.16, 1.747) -- (0.18, 1.757) -- (0.20, 1.766) -- (0.22, 1.776) -- (0.24, 1.785) -- (0.27, 1.794) -- (0.29, 1.803) -- (0.31, 1.813) -- (0.33, 1.822) -- (0.35, 1.831) -- (0.38, 1.840) -- (0.40, 1.849) -- (0.42, 1.859) -- (0.44, 1.868) -- (0.46, 1.878) -- (0.49, 1.888) -- (0.51, 1.897) -- (0.53, 1.907) -- (0.55, 1.917) -- (0.57, 1.927) -- (0.60, 1.937) -- (0.62, 1.947) -- (0.64, 1.957) -- (0.66, 1.968) -- (0.68, 1.979) -- (0.71, 1.992) -- (0.73, 2.006) -- (0.75, 2.023) -- (0.77, 2.040) -- (0.80, 2.058) -- (0.82, 2.075) -- (0.84, 2.093) -- (0.86, 2.110) -- (0.88, 2.126) -- (0.91, 2.141) -- (0.93, 2.154) -- (0.95, 2.164) -- (0.97, 2.170) -- (0.99, 2.193) -- (1.02, 2.231) -- (1.04, 2.271) -- (1.06, 2.312) -- (1.08, 2.355) -- (1.10, 2.400) -- (1.13, 2.447) -- (1.15, 2.495) -- (1.17, 2.545) -- (1.19, 2.596) -- (1.21, 2.648) -- (1.23, 2.481) -- (1.25, 2.543) -- (1.27, 2.606) -- (1.29, 2.671) -- (1.31, 2.737) -- (1.34, 2.805) -- (1.36, 2.876) -- (1.38, 2.951) -- (1.40, 3.030) -- (1.42, 3.114) -- (1.45, 3.201) -- (1.47, 3.290) -- (1.49, 3.376) -- (1.51, 3.456) -- (1.53, 3.528) -- (1.56, 3.591) -- (1.58, 3.646) -- (1.60, 3.691) -- (1.62, 3.730) -- (1.65, 3.767) -- (1.67, 3.816) -- (1.69, 3.896) -- (1.71, 4.005) -- (1.72, 4.121) -- (1.73, 4.245) -- (1.74, 4.369) -- (1.76, 4.493) -- (1.77, 4.616) -- (1.78, 4.736) -- (1.79, 4.851) -- (1.80, 4.958) -- (1.82, 5.074) -- (1.84, 5.182) -- (1.86, 5.257) -- (1.88, 5.222) -- (1.90, 5.108) -- (1.90, 4.978) -- (1.91, 4.845) -- (1.92, 4.738) -- (1.92, 4.613) -- (1.93, 4.470) -- (1.93, 4.305) -- (1.94, 4.118) -- (1.94, 4.016) -- (1.94, 3.906) -- (1.94, 3.790) -- (1.95, 3.667) -- (1.95, 3.536) -- (1.95, 3.397) -- (1.95, 3.249) -- (1.96, 3.093) -- (1.96, 2.980) -- (1.97, 3.082) -- (1.98, 3.203) -- (1.98, 3.331) -- (1.99, 3.466) -- (2.00, 3.609) -- (2.01, 3.760) -- (2.01, 3.866) -- (2.02, 3.976) -- (2.02, 4.091) -- (2.02, 4.210) -- (2.03, 4.334) -- (2.03, 4.464) -- (2.04, 4.599) -- (2.04, 4.739) -- (2.05, 4.886) -- (2.05, 5.039) -- (2.06, 5.199) -- (2.06, 5.366) -- (2.07, 5.541) -- (2.07, 5.724) -- (2.08, 5.915) -- (2.08, 6.116) -- (2.09, 6.220) -- (2.09, 6.326) -- (2.09, 6.435) -- (2.09, 6.546) -- (2.10, 6.661) -- (2.10, 6.778) -- (2.10, 6.898) -- (2.10, 7.000) -- (2.19, 7.000) -- (2.21, 0) -- (2.43, 0) -- (2.45, 1.838) -- (2.45, 7.000) -- (2.45, 0) -- (9.79, 0);
      \fill[white] (7.38, 7.30) rectangle (10.10, 2.30);
      \draw[rainbowj,line width=1pt] (7.84, 7.00) -- (8.34, 7.00) node[right,black] {$t = 50$};
      \draw[rainbowh!80!rainbowi,line width=1pt] (7.84, 6.40) -- (8.34, 6.40) node[right,black] {$t = 40$};
      \draw[rainbowf!60!rainbowg,line width=1pt] (7.84, 5.80) -- (8.34, 5.80) node[right,black] {$t = 30$};
      \draw[rainbowe!50!rainbowf,line width=1pt] (7.84, 5.20) -- (8.34, 5.20) node[right,black] {$t = 25$};
      \draw[rainbowd!40!rainbowe,line width=1pt] (7.84, 4.60) -- (8.34, 4.60) node[right,black] {$t = 20$};
      \draw[rainbowc!30!rainbowd,line width=1pt] (7.84, 4.00) -- (8.34, 4.00) node[right,black] {$t = 15$};
      \draw[rainbowb!20!rainbowc,line width=1pt] (7.84, 3.40) -- (8.34, 3.40) node[right,black] {$t = 10$};
      \draw[rainbowa!10!rainbowb,line width=1pt] (7.84, 2.80) -- (8.34, 2.80) node[right,black] {$t = 5$};
      \fill[white] (1.1, 7.35) rectangle (7.4, 6.95);
      \fill[white,path fading=fade bottom] (1.1,7) rectangle (7.4,6.2);
    \end{tikzpicture}
